A Medium-Resolution Near-Infrared Spectral Library of Late Type Stars: I

We present an empirical infrared spectral library of medium resolution (R~2000-3000) H (1.6 micron) and K (2.2 micron) band spectra of 218 red stars, spanning a range of [Fe/H] from ~-2.2 to ~+0.3. The sample includes Galactic disk stars, bulge stars from Baade's window, and red giants from Galactic globular clusters. We report the values of 19 indices covering 12 spectral features measured from the spectra in the library. Finally, we derive calibrations to estimate the effective temperature, and diagnostic relationships to determine the luminosity classes of individual stars from near-infrared spectra. This paper is part of a larger effort aimed at building a near-IR spectral library to be incorporated in population synthesis models, as well as, at testing synthetic stellar spectra.

==> (inline-0) <==
\begin{deluxetable}{l@{}c@{ }c@{}c@{}c}
\tablewidth{0pc}
\tablecaption{Near-IR spectral libraries. This work is
included for comparison.
\label{TblLibRev}}
\footnotesize
\tablehead{
\multicolumn{1}{c}{Spectral Library}& 
\multicolumn{1}{c}{$\lambda$}&
\multicolumn{1}{c}{Sp. Type and}& 
\multicolumn{1}{c}{No.}& 
\multicolumn{1}{c}{Spectral}\\
\multicolumn{1}{c}{Reference}& 
\multicolumn{1}{c}{$\micron$}&
\multicolumn{1}{c}{Lum. Class range}& 
\multicolumn{1}{c}{Stars}& 
\multicolumn{1}{c}{Resolution}}
\startdata
\citet{joh70} & 1.2-2.5   & A-M, I-V &  32 & 550 \\
\citet{kle86} & 2.0-2.5   & F-M, I-V &  26 & 2500-3100\\
\citet{lan92} & 1.4-2.5   & O-M, I-V &  56 & 550 \\
\citet{ori93} & 1.5-1.7   & G-M, I-V &  40 & 1500\\
\citet{ali95} & 2.0-2.4   & F-M, V   &  33 & 1380\\
\citet{wal96} & 2.02-2.41 & G-M, I-V &  12 & 45000    \\
\citet{dal96} & 1.57-1.64 & O-M, I-V &  37 & 1500-2000\\
\citet{han96} & 2.0-2.4   & O-B, I-V & 180 & 800-3000 \\
\citet{ram97} & 2.19-2.34 & K-M, III &  43 & 1380,4830\\
\citet{wal97} & 2.0-2.4   & O-M, I-V & 115 & 3000\\
\citet{mey98} & 1.5-1.7   & O-M, I-V &  85 & 3000\\
\citet{joy98} & 1.0-2.5   & K-M, III & 29 & 500-1500\\
\citet{for00} & 1.90-2.45 & G-M, I-III & 31 & 830,3000\\
\citet{wal00} & 1.05-1.34 & O-M, I-V &  88 & 3000\\
\citet{lan00} & 0.5-2.5   & K-M, I-III & 77 & 1100\\
\citet{hic00} & 1.08-1.35 & O-M, I-V & 105 & 650\\
This work     & 1.48-2.45 & G-M, I-V & 218 & 2000-3000\\
\enddata
\end{deluxetable}{}

\begin{deluxetable}{c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c}
\tablewidth{0pc}
\tablecaption{Log of spectroscopic observations.
\label{TblObsLog}}
\footnotesize
\tablehead{
\multicolumn{1}{c}{Date} & 
\multicolumn{1}{c}{Site} &
\multicolumn{1}{c}{Star} &
\multicolumn{1}{c}{Std.} & 
\multicolumn{1}{c}{Sp.T.} &
\multicolumn{1}{c}{Gr.} &  
\multicolumn{1}{c}{Range}\\
\multicolumn{1}{c}{(1)} &  
\multicolumn{1}{c}{(2)} &  
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &  
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} }
\startdata
% This table was made by mklog03.c from all_stars06.txt (or a later version).
951209&61&  S074439&  S074506  &A3 V&600&HK\\
951209&61&  S060890&   HR3348  &A0 V&600&HK\\
951209&61&  S027179&   HR3592  &A2 V&600&HK\\
951209&61&    VYLeo&   HR4244  &A3 V&600&H\\
951210&61&  S074175&   HR0277  &A2 V&600&HK\\
951210&61&  S109474&   HR0081  &A0 V&600&HK\\
951210&61&  S109471&   HR0081  &A0 V&600&HK\\
951210&61&  S074883&   HR0669  &A1 V&600&2.30-2.40\\
951210&61&  S080333&   HR3481  &A1 V&600&HK\\
951210&61&  S098021&   HR3481  &A1 V&600&HK\\
951210&61&  S098087&   HR3481  &A1 V&600&HK\\
951210&61&    GL406&   HR4244  &A3 V&600&H,2.05-2.15\\
951211&61&    GL905&   HR0001  &A1 V&600&2.20-2.40\\
951211&61&   GL15NE&   HR0001  &A1 V&600&2.20-2.40\\
951211&61&   GL15SW&   HR0001  &A1 V&600&2.20-2.40\\
951211&61&  S074883&   HR0669  &A1 V&600&1.50-2.25\\
951213&61&    GL905&   HR0001  &A1 V&600&1.50-2.15\\
951213&61&   GL15NE&   HR0001  &A1 V&600&1.50-2.15\\
951213&61&   GL15SW&   HR0001  &A1 V&600&1.50-2.15\\
951213&61&   GL83-1&   HR2578  &A6 V&600&HK\\
951213&61&   GL65AB&   HR0451  &A3 V&600&HK\\
951213&61&   HR1324&   HR1272  &A3 V&600&HK\\
951213&61&   GL166C&   HR1272  &A3 V&600&HK\\
951213&61&  S116988&   HR3406  &A3 V&600&HK\\
951213&61&  S116569&   HR3406  &A3 V&600&HK\\
951213&61&    VYLeo&   HR4244  &A3 V&600&2.20-2.40\\
951213&61&    GL402&   HR4244  &A3 V&600&2.20-2.40\\
951213&61&   GL412A&   HR4380  &A2 V&600&2.05-2.30\\
951213&61&    GL411&   HR4380  &A2 V&600&2.05-2.30\\
951214&61&    GL866&   HR8816  &A0 V&600&HK\\
951214&61&   HR8841&   HR8816  &A0 V&600&HK\\
951214&61&   HR0617&   HR0669  &A1 V&600&2.25-2.40\\
951214&61&    GL213&   HR1819  &A4 V&600&HK\\
951214&61&   HR1907&   HR1819  &A4 V&600&HK\\
951214&61&    GL206&   HR1819  &A4 V&600&HK\\
951214&61&   HR3905&   HR4041  &A0 V&600&HK\\
951214&61&    GL388&   HR4041  &A0 V&600&HK\\
951215&61&   HR0617&   HR0669  &A1 V&600&1.50-2.20\\
951215&61&   HR0867&   HR0972  &A1 V&600&HK\\
951215&61&   HR1015&   HR0972  &A1 V&600&HK\\
951218&61&   HR8795&   HR8826  &A5 V&600&HK\\
951218&61&   HR8860&   HR8837  &A0 V&600&1.50-2.20\\
951218&61&   HR8832&   HR8837  &A0 V&600&1.50-2.20\\
960301&61&   HR3538&   HR3314  &A0 V&600&HK\\
960301&61&   HR4299&   HR4356  &A0 V&600&HK\\
960301&61&   HR4883&   HR4738  &A4 V&600&HK\\
960301&61&   HR4954&   HR4738  &A4 V&600&HK\\
960301&61&   S44383&   HR5169  &A1 V&600&HK\\
960302&61&   HR3359&   HR3314  &A0 V&600&HK\\
960302&61&   HR4069&   HR4113  &A4 V&600&HK\\
960302&61&   HR4184&   HR4113  &A4 V&600&HK\\
960302&61&    GL411&   HR4380  &A2 V&600&1.50-2.25\\
960302&61&   GL412A&   HR4380  &A2 V&600&1.50-2.25\\
960302&61&   HR4932&   HR4805  &A1 V&600&2.35-2.40\\
960302&61&  S119433&   HR4805  &A1 V&600&2.35-2.40\\
960505&61&   HR4362&   HR4357  &A4 V&600&HK\\
960505&61&  S082106&   HR4357  &A4 V&600&HK\\
960505&61&   HR5072&   HR5144  &A1 V&600&H\\
960505&61&    GL526&   HR5144  &A1 V&600&H\\
960505&61&   HR5072&   HR5010  &F0 V&600&K\\
960505&61&    GL526&   HR5010  &F0 V&600&K\\
960505&61&   HR6242&   HR6123  &A5 V&600&HK\\
960505&61&  S045933&   HR6123  &A5 V&600&HK\\
960505&61&   HR7475&   HR7546  &A3 V&600&K\\
960505&61&  H339034&   HR7546  &A3 V&600&K\\
960506&61&   HR4496&   HR4380  &A2 V&600&HK\\
960506&61&   HR4716&   HR5142  &A3 V&600&HK\\
960506&61&   HR5019&   HR4776  &F2 V&600&HK\\
960506&61&   HR5853&   HR6093  &F2 V&600&HK\\
960506&61&   HR6014&   HR6093  &F2 V&600&HK\\
960506&61&   HR6623&   HR6324  &A0 V&600&HK\\
960506&61&   HR6418&   HR6324  &A0 V&600&HK\\
960506&61&   HR6212&   HR6324  &A0 V&600&HK\\
960505&61&   HR7475&   HR7546  &A3 V&600&H\\
960506&61&  H339034&   HR7546  &A3 V&600&H\\
960506&61&   HR8465&   HR8585  &A1 V&600&H\\
960506&61&  S034529&   HR8585  &A1 V&600&H\\
960507&61&    GL380&   HR3799  &A2 V&600&HK\\
960507&61&   HR5270&   HR5392  &A5 V&600&HK\\
960507&61&   HR5409&   HR5392  &A5 V&600&HK\\
960507&61&   HR5594&   HR5392  &A5 V&600&HK\\
960507&61&   GL570A&   HR5570  &F0 V&600&HK\\
960507&61&   GL570B&   HR5570  &F0 V&600&HK\\
960507&61&   NR6713&   HR6629  &A0 V&600&HK\\
960507&61&   NR8465&   HR8585  &A1 V&600&K\\
960507&61&  S034529&   HR8585  &A1 V&600&K\\
960508&61&    GL328&   HR3651  &A0 V&300&HK\\
960508&61&    GL338&   HR3592  &A2 V&300&HK\\
960508&61&    GL352&   HR3909  &A1 V&300&HK\\
960508&61&    GL381&   HR3909  &A1 V&300&HK\\
960508&61&    GL382&   HR3909  &A1 V&300&HK\\
960508&61&    GL402&   HR4227  &A2 V&300&HK\\
960508&61&    GL406&   HR4227  &A2 V&300&HK\\
960508&61&    GL411&   HR4422  &A2 V&300&HK\\
960508&61&   HR4375&   HR4422  &A2 V&300&HK\\
960508&61&    GL436&   HR4738  &A4 V&300&HK\\
960508&61&  S028414&   HR5142  &A3 V&300&HK\\
960508&61&   HR5553&   HR5386  &A0 V&600&HK\\
960508&61&   HR5235&   HR5386  &A0 V&600&HK\\
960508&61&   HR6498&   HR6629  &A0 V&600&HK\\
960508&61&  S122610&   HR6629  &A0 V&600&HK\\
960508&61&   HR6752&   HR6629  &A0 V&600&HK\\
960508&61&   HR8085&   HR8028  &A1 V&600&K\\
960508&61&   HR8086&   HR8028  &A1 V&600&K\\
960509&61&   HR4400&   HR4356  &A0 V&600&HK\\
960509&61&   HR4418&   HR4356  &A0 V&600&HK\\
960509&61&   HR5901&   HR5774  &A5 V&600&HK\\
960509&61&   HR5800&   HR5774  &A5 V&600&HK\\
960509&61&   HR5770&   HR5870  &A3 V&600&1.70\\
960509&61&   HR6092&   HR5874  &A5 V&600&1.70\\
960509&61&   HR6588&   HR6509  &A4 V&600&1.70\\
960509&61&   HR6353&   HR6534  &A5 V&600&1.70\\
960509&61&   HR5932&   HR6123  &A5 V&600&HK\\
960509&61&   HR6146&   HR6123  &A5 V&600&HK\\
960509&61&   HR7009&   HR7051  &A4 V&600&HK\\
960509&61&   HR7139&   HR7051  &A4 V&600&HK\\
960509&61&   HR8085&   HR8028  &A1 V&600&H\\
960509&61&   HR8086&   HR8028  &A1 V&600&H\\
960510&61&   HR4666&   HR4738  &A4 V&600&HK\\
960510&61&   HR4668&   HR4738  &A4 V&600&HK\\
960510&61&   HR5600&   HR5676  &A2 V&600&HK\\
960510&61&   HR5616&   HR5676  &A2 V&600&HK\\
960510&61&   HR6364&   HR6457  &A2 V&600&HK\\
960510&61&   HR7063&   HR6930  &A3 V&600&HK\\
960510&61&   HR7957&   HR7619  &A4 V&600&HK\\
960510&61&  S033232&   HR7619  &A4 V&600&HK\\
960625&90&   BMB239&   HR6836  &G0 V&600&2.20-2.40\\
960625&90&   BMB181&   HR6836  &G0 V&600&2.20-2.40\\
960625&90&   TLE205&   HR6836  &G0 V&600&2.20-2.40\\
960625&90&   BMB289&   HR6836  &G0 V&600&2.20-2.40\\
960625&90&   BMB194&   HR6836  &G0 V&600&2.20-2.40\\
960625&90&    BMB39&   HR6836  &G0 V&600&2.20-2.40\\
960625&90&     C669&   HR0005  &G5 V&600&2.10-2.20\\
960625&90&     C501&   HR0005  &G5 V&600&2.10-2.20\\
960625&90&     C468&   HR0005  &G5 V&600&2.10-2.20\\
960625&90&     C971&   HR0005  &G5 V&600&2.10-2.20\\
960626&90&   BMB239&   HR6836  &G0 V&600&2.10-2.15\\
960626&90&   BMB181&   HR6836  &G0 V&600&2.10-2.15\\
960626&90&   TLE205&   HR6836  &G0 V&600&2.10-2.15\\
960626&90&   BMB289&   HR6836  &G0 V&600&2.10-2.15\\
960626&90&   BMB194&   HR6836  &G0 V&600&2.10-2.15\\
960626&90&    BMB39&   HR6836  &G0 V&600&2.10-2.15\\
960626&90&   HR8085&   HR8028  &A1 V&600&2.10-2.15\\
960626&90&   HR8086&   HR8028  &A1 V&600&2.10-2.15\\
960626&90&     C669&   HR0005  &G5 V&600&2.25-2.40\\
960626&90&     C501&   HR0005  &G5 V&600&2.25-2.40\\
960626&90&     C468&   HR0005  &G5 V&600&2.25-2.40\\
960626&90&     C971&   HR0005  &G5 V&600&2.25-2.40\\
960627&90&    GL626&   HR5853  &G5 V&300&K\\
960627&90&   HR6156&   HR5853  &G5 V&300&K\\
960627&90&  S045933&   HR5853  &G5 V&300&K\\
960627&90&   HR6014&   HR5853  &G5 V&300&K\\
960627&90&   HR5859&   HR5853  &G5 V&300&K\\
960627&90&    GL644&   HR5853  &G5 V&300&K\\
960627&90&   HR6033&   HR5853  &G5 V&300&K\\
960627&90&   BMB285&   HR6836  &G0 V&300&HK\\
960627&90&     B133&   HR6836  &G0 V&300&HK\\
960627&90&   BMB179&   HR6836  &G0 V&300&HK\\
960627&90&    BMB87&   HR6836  &G0 V&300&HK\\
960627&90&   BMB142&   HR6836  &G0 V&300&HK\\
960627&90&   HR7162&   HR6836 &G4.5 V&300&K\\
960627&90&   HR7102&   HR6836 &G4.5 V&300&K\\
960627&90&   HR7368&   HR6836 &G4.5 V&300&K\\
960627&90&   GL725B&   HR6836 &G4.5 V&300&K\\
960627&90&   GL725A&   HR6836 &G4.5 V&300&K\\
960627&90&   HR7251&   HR6836 &G4.5 V&300&K\\
960627&90&  S031745&   HR6836 &G4.5 V&300&K\\
960627&90&   HR7957&   HR6836 &G4.5 V&300&K\\
960627&90&   GL752B&   HR6836 &G4.5 V&300&K\\
960627&90&   GL752A&   HR6836 &G4.5 V&300&K\\
960627&90&   HR7332&   HR6836 &G4.5 V&300&K\\
960627&90&  S126068&   HR6836 &G4.5 V&300&K\\
960627&90&   HR8086&   HR6836 &G4.5 V&300&K\\
960627&90&   HR8085&   HR6836 &G4.5 V&300&K\\
960627&90&   HR8028&   HR6836 &G4.5 V&300&K\\
960627&90&     C415&   HR0005  &G5 V&300&K\\
960627&90&     C575&   HR0005  &G5 V&300&K\\
960627&90&     C676&   HR0005  &G5 V&300&K\\
960627&90&     C857&   HR0005  &G5 V&300&K\\
960627&90&     C875&   HR0005  &G5 V&300&K\\
960627&90&     C897&   HR0005  &G5 V&300&K\\
960628&90&  S045933&   HR6156  &A1 V&300&K\\
960628&90&    GL625&   HR6156  &A1 V&300&K\\
960628&90&  S122610&   HR6629  &A0 V&300&HK\\
960628&90&  S031745&   HR7251  &A0 V&300&H\\
960628&90&    GL673&   HR6629  &A0 V&300&HK\\
960628&90&   HR6752&   HR6629  &A0 V&300&HK\\
960628&90&   GL725A&   HR7251  &A0 V&300&H\\
960701&90&    GL380&   HR3799  &A2 V&300&K\\
960701&90&    GL411&   HR4380  &A2 V&300&K\\
960701&90&   GL412A&   HR4380  &A2 V&300&K\\
960701&90&   HR4785&   HR5142  &A3 V&300&K\\
960701&90&  S028414&   HR5142  &A3 V&300&K\\
960701&90&   HR5072&   HR5144  &A1 V&300&K\\
960701&90&    GL526&   HR5144  &A1 V&300&K\\
960701&90&   BMB239&   HR6836  &G0 V&600&1.65-1.70\\
960701&90&   BMB181&   HR6836  &G0 V&600&1.65-1.70\\
960701&90&   TLE205&   HR6836  &G0 V&600&1.65-1.70\\
960701&90&   BMB289&   HR6836  &G0 V&600&1.65-1.70\\
960701&90&   BMB194&   HR6836  &G0 V&600&1.65-1.70\\
960701&90&    BMB39&   HR6836  &G0 V&600&1.65-1.70\\
961030&90&  N188II72&  HR0240  &A4 V&600&HK\\
961030&90&  N188I105&  HR0240  &A4 V&600&HK\\
961031&90&  S105082&   HR7390  &A0 V&600&HK($-$2.40)\\
961031&90&   HR8841&   HR8840  &A3 V&600&HK($-$2.40)\\
961031&90&   HR8924&   HR8840  &A3 V&600&HK($-$2.40)\\
961031&90&  N188-359&  HR0240  &A4 V&600&HK($-$2.40)\\
961031&90&  N188-473&  HR0240  &A4 V&600&HK($-$2.40)\\
961031&90&   HR1726&   HR1752  &A1 V&600&HK($-$2.40)\\
961031&90&   HR1805&   HR1752  &A1 V&600&HK($-$2.40)\\
970327&90&   HR3905&   HR3792  &A3 V&600&HK\\
970327&90&   HR4365&   HR4437  &G0 V&600&HK\\
970613&MM& M92III13&   HR6469  &F9 V&600&K\\
980405&90&   HR3428&   HR3510  &G1 V&600&K($-$2.42)\\
980405&90&   HR4521&   HR4439  &G1 V&600&HK\\
980406&90&   HR3428&   HR3510  &G1 V&600&1.62-1.70\\
980406&90&   HR3905&   HR3951  &G3 V&600&1.50-2.19\\
980406&90&  M3III28&   HR4983  &G0 V&600&1.50-2.19\\
980407&90&   HR2503&   HR2779  &G0 V&600&2.24-2.42\\
980407&90&   HR3905&   HR3951  &G3 V&600&2.24-2.42\\
980407&90&   HR4287&   HR4005  &F6 V&600&2.24-2.37\\
980407&90&  M3III28&   HR4983  &G0 V&600&2.24-2.37\\
980408&90&   HR2289&   HR2483  &G0 V&600&2.02-2.32\\
980408&90&   H77729&   HR3563  &F6 V&600&2.32\\
980408&90&   HR4986&   HR5011  &G0 V&600&2.32\\
980408&90&  M3III28&   HR4983  &G0 V&600&2.24\\
980408&90&  S185981&   HR6595  &F6 V&600&2.20-2.32\\
980408&90&   BMB289&   HR6836  &G0 V&600&2.19-2.24\\
980408&90& B+243902&   HR7386  &F7 V&600&2.32\\
980409&90&   HR2289&   HR2483  &G0 V&600&H,2.37-2.42\\
980409&90&   HR3428&   HR3510  &G1 V&600&2.42\\
980409&90&  M3III28&   HR4983  &G0 V&600&2.06,2.24\\
980409&90&   BMB289&   HR6836  &G0 V&600&H,2.19-2.24\\
980410&90&   HR2854&   HR2918  &G0 V&600&HK\\
980410&90&   H77729&   HR3563  &F6 V&600&1.54-62,K($-$2.32)\\
980410&90&   HR3994&   HR4158  &F7 V&600&HK\\
980410&90&   HR4287&   HR4005  &F6 V&600&1.54-1.62\\
980410&90&  M2III28&   HR4983  &G0 V&600&H\\
980410&90&   HR5370&   HR5346  &G0 V&600&HK\\
980410&90&   HR5829&   HR5583  &F8 V&600&HK\\
980410&90&  S008274&   HR5596  &F9 V&600&HK\\
980410&90&   BMB289&   HR6836  &G0 V&600&2.31-2.42\\
980603&90&   HR4986&   HR5011  &G0 V&600&HK\\
980603&90&   M5III3&   HR5721  &F0 V&600&1.54-1.62\\
980605&90&   M5III3&   HR5721  &F0 V&600&2.06-2.24\\
980606&90&  S119734&   HR5011  &G0 V&600&HK\\
980607&90&  M13B786&   HR6064  &G1 V&600&K\\
980607&90&    M71A6&   HR7580 &B9.5 V&600&2.13-2.42\\
980608&90&   HR5366&   HR5384  &G2 V&600&HK\\
980608&90&   HR5681&   HR5968  &G2 V&600&1.54-2.24\\
980608&90&   BMB239&   HR6836  &G2 V&600&1.54\\
980608&90&   BMB181&   HR6836  &G2 V&600&1.54\\
980608&90&   TLE205&   HR6836  &G2 V&600&1.54\\
980608&90&   BMB194&   HR6836  &G2 V&600&1.54\\
980608&90&   BMB039&   HR6836  &G2 V&600&1.54\\
980608&90&   BMB289&   HR6836  &G2 V&600&2.06-2.13\\
980608&90&    M71A6&   HR7580 &B9.5 V&600&H\\
980608&90&    M71A4&   HR7580 &B9.5 V&600&H\\
980609&90&   HR5366&   HR5384  &G2 V&600&HK\\
980609&90&   M5III3&   HR5721  &F0 V&600&1.62-70,2.31-2.37\\
980609&90&  S185981&   HR6595  &F6 V&600&1.54-2.13,2.37-2.42\\
980609&90&  H339034&   HR7386  &F7 V&600&HK($-$1.71)\\
980609&90&    BCCyg&   HR7887  &F0 V&600&2.24-2.42\\
980609&90&    BICyg&   HR7887  &F0 V&600&2.24-2.42\\
980609&90&    KYCyg&   HR7887  &F0 V&600&2.24-2.42\\
980610&90&   HR5196&   HR5019  &G6 V&600&HK\\
980610&90&   HR5582&   HR5455  &F5 V&600&HK($-$1.70)\\
980610&90&   HR5681&   HR5968  &G2 V&600&2.31-2.42\\
980610&90&   M5III3&   HR5721  &F0 V&600&2.42\\
980611&90&   M5III3&   HR5721  &F0 V&600&2.42\\
980611&90&  M13B786&   HR6064  &G1 V&600&H\\
980611&90&   HR2697&   HR5581  &F7 V&600&HK\\
980611&90&   HR5947&   HR5968  &G2 V&600&HK\\
980611&90&  M92XII8&   HR6469  &F9 V&600&H\\
980611&90&    M71A6&   HR7580 &B9.5 V&600&2.06\\
980611&90&   HR6018&   HR6064  &G1 V&600&HK\\
980611&90&   HR2701&   HR6064  &G1 V&600&HK\\
980611&90&    BCCyg&   HR7887  &F0 V&600&1.54-2.19\\
980611&90&    BICyg&   HR7887  &F0 V&600&1.54-2.19\\
980611&90&    KYCyg&   HR7887  &F0 V&600&1.54-2.19\\
981002&90&   HR6817&   HR6847  &F7 V&600&HK\\
981002&90&  S089499&   HR8250  &F7 V&600&HK\\
981002&90&   HR0843&   HR0761  &F8 V&600&HK\\
981002&90&   HR1939&   HR2141  &G0 V&600&H,2.06-2.19\\
981003&90&  S050265&   HR8170  &F7 V&600&2.245-2.42\\
981003&90&  S050296&   HR8170  &F7 V&600&2.245-2.42\\
981003&90&  S050381&   HR8170  &F7 V&600&2.245-2.42\\
981003&90&   HR8062&   HR8170  &F7 V&600&2.24-2.42\\
981003&90&   HR8860&   HR8853  &F0 V&600&2.25-2.35\\
981003&90&   HR8832&   HR8853  &F0 V&600&2.25-2.35\\
981003&90&   HR0265&   HR0297  &F6 V&600&2.19-2.42\\
981003&90&  S011591&   HR0297  &F6 V&600&2.19-2.42\\
981003&90&  S011620&   HR0297  &F6 V&600&2.19-2.42\\
981003&90&  S022188&   HR0297  &F6 V&600&2.19-2.42\\
981003&90&   HR1015&   HR0869  &F6 V&600&2.24-2.42\\
981004&90&  H339034&   HR7386  &F7 V&600&1.71\\
981004&90&    M71A9&   HR7580 &B9.5 V&600&2.06-2.19\\
981004&90&  N188II181& HR0357  &F5 V&600&2.06-2.245\\
981004&90&  N188II181& HR9034  &F5 V&600&2.31-2.42\\
981004&90&   HR1939&   HR2141  &G0 V&600&2.24-2.42\\
981004&90&   HR1779&   HR2141  &G0 V&600&2.37-2.42\\
981004&90&   HR1726&   HR2141  &G0 V&600&2.37-2.42\\
981004&90&   HR1805&   HR2141  &G0 V&600&2.37-2.42\\
981004&90&   S77179&   HR2141  &G0 V&600&2.37-2.42\\
981005&90&    M71A9&   HR7580 &B9.5 V&600&1.62-1.71,2.24-2.42\\
981005&90&     C468&   HR0005  &G5 V&600&H\\
981005&90&     C501&   HR0005  &G5 V&600&H\\
981005&90&     C669&   HR0005  &G5 V&600&H\\
981005&90&     C971&   HR0005  &G5 V&600&H\\
981005&90&   HR0265&   HR0297  &F6 V&600&1.54-1.62\\
981005&90&  S011591&   HR0297  &F6 V&600&1.54-1.62\\
981005&90&  S011620&   HR0297  &F6 V&600&1.54-1.62\\
981005&90&  S022188&   HR0297  &F6 V&600&1.54-1.62\\
981005&90&   HR1015&   HR0869  &F6 V&600&HK\\
981005&90&   HR1779&   HR2141  &G0 V&600&2.24-2.31\\
981005&90&   HR1726&   HR2141  &G0 V&600&2.24-2.31\\
981005&90&   HR1805&   HR2141  &G0 V&600&2.24-2.31\\
981005&90&  S077179&   HR2141  &G0 V&600&2.24-2.31\\
981006&90&    M71A9&   HR7580 &B9.5 V&600&1.54\\
981006&90&    M71A4&   HR7580 &B9.5 V&600&2.06-2.24\\
981006&90&  S105082&   HR7580 &B9.5 V&600&1.54-2.24\\
981006&90&  S050265&   HR8170  &F7 V&600&1.54-2.19\\
981006&90&  S050296&   HR8170  &F7 V&600&1.54-2.19\\
981006&90&  S050381&   HR8170  &F7 V&600&1.54-2.19\\
981006&90&   HR8062&   HR8170  &F7 V&600&1.54-2.19\\
981006&90&   HR0265&   HR0297  &F6 V&600&2.06-2.13\\
981006&90&  S011591&   HR0297  &F6 V&600&2.06-2.13\\
981006&90&  S011620&   HR0297  &F6 V&600&2.06-2.13\\
981006&90&  N188II181& HR9034  &F6 V&600&H\\
981006&90&  N188I69&   HR9034  &F6 V&600&1.54-2.13\\
981006&90&   HR1779&   HR2141  &G0 V&600&1.70-2.19\\
981006&90&   HR1726&   HR2141  &G0 V&600&1.70-2.19\\
981006&90&   HR1805&   HR2141  &G0 V&600&1.70-2.19\\
981006&90&  S077179&   HR2141  &G0 V&600&1.70-2.19\\
981007&90&   HR7317&   HR7454  &F5 V&600&H\\
981007&90&   HR7430&   HR7454  &F5 V&600&H\\
981007&90&   HR7429&   HR7560  &F8 V&600&H\\
981007&90&   HR7576&   HR7451  &F7 V&600&H\\
981007&90&    M71A4&   HR7580&B9.5 V&600&2.31-2.42\\
981007&90&  N188I69&   HR0357  &F5 V&600&2.13-2.42\\
981007&90&   HR1779&   HR2141  &G0 V&600&1.54-1.62\\
981007&90&   HR1726&   HR2141  &G0 V&600&1.54-1.62\\
981007&90&   HR1805&   HR2141  &G0 V&600&1.54-1.62\\
981007&90&  S077179&   HR2141  &G0 V&600&1.54-1.62\\
990403&90&   HR4932&   HR5011  &G0 V&600&HK\\
990403&90&   HR5366&   HR5011  &G0 V&600&1.54-2.13\\
990403&90&   HR5480&   HR5384  &G0 V&600&1.54-2.13\\
990404&90&   HR4932&   HR5011  &G0 V&600&1.71,2.42\\
990404&90&   HR5366&   HR5384  &G1 V&600&2.13-2.42\\
990404&90&   HR5480&   HR5384  &G1 V&600&2.13-2.42\\
990405&90&   HR1907&   HR2208  &G2 V&600&H\\
990405&90&   HR2600&   HR2483  &G0 V&600&HK\\
990405&90&   HR2459&   HR2483  &G0 V&600&HK\\
990405&90&   HR2153&   HR2483  &G0 V&600&H,2.06\\
990405&90&   HR4267&   HR4079  &F6 V&600&K\\
990405&90&   M3IV25&   HR4983  &G0 V&600&HK\\
990406&90&   HR2574&   HR2866  &F8 V&600&K\\
990406&90&   HR2970&   HR2866  &F8 V&600&HK\\
990406&90&   HR3845&   HR3901  &F8 V&600&HK\\
990406&90&   HR4365&   HR4437  &G0 V&600&H\\
990406&90&   M5IV19&   HR5721  &F0 V&600&H,2.06,2.13\\
990406&90&   M5IV59&   HR5721  &F0 V&600&H\\
990406&90&   HR5582&   HR5455  &F5 V&600&1.70\\
990406&90&   HR5690&   HR5583  &F8 V&600&HK\\
990406&90&   HR5694&   HR5583  &F8 V&600&HK\\
990406&90&   HR6815&   HR6831  &F8 V&600&H\\
990406&90&   HR6872&   HR6831  &F8 V&600&H\\
990521&90&   M5IV19&   HR5721  &F0 V&600&2.06-2.31\\
990521&90&   M5IV59&   HR5721  &F0 V&600&2.06-2.31\\
990521&90&     B133&   HR6836  &G0 V&600&2.06,2.13\\
990521&90&   BMB285&   HR6836  &G0 V&600&2.06,2.13\\
990521&90&   BMB179&   HR6836  &G0 V&600&2.06,2.13\\
990521&90&   BMB142&   HR6836  &G0 V&600&2.06,2.13\\
990521&90&   BMB087&   HR6836  &G0 V&600&2.13\\
990521&90&  M92XII8&   HR6469  &G9 V&600&2.06-2.24\\
990522&90&   HR6815&   HR6831  &F8 V&600&K\\
990522&90&   HR6872&   HR6831  &F8 V&600&K\\
990522&90&  M92XII8&   HR6469  &G9 V&600&2.31-2.42\\
990522&90&  S089499&   HR8250  &F7 V&600&2.37-2.42\\
990522&90&   HR8165&   HR8250  &F7 V&600&2.37-2.42\\
990523&90&   M5IV19&   HR5721  &F0 V&600&2.37-2.42\\
990523&90&   M5IV59&   HR5721  &F0 V&600&2.37-2.42\\
990523&90&   BMB239&   HR6836  &G0 V&600&1.60\\
990523&90&   BMB181&   HR6836  &G0 V&600&1.60\\
990523&90&   BMB289&   HR6836  &G0 V&600&1.60\\
990523&90&   TLE205&   HR6836  &G0 V&600&1.60\\
990523&90&   HR7317&   HR7454  &F7 V&600&K\\
990523&90&   HR7430&   HR7454  &F7 V&600&K\\
990523&90&  S089499&   HR8250  &F7 V&600&2.06-2.31\\
990523&90&   HR8165&   HR8250  &F7 V&600&2.06-2.31\\
990524&90&   HR5854&   HR5859  &F7 V&600&2.06\\
990524&90&   HR5854&   HR5779  &F7 V&600&2.13\\
990524&90&  S121191&   HR5859  &A0 V&600&2.06,2.245-42\\
990524&90&  S121191&   HR5779  &F7 V&600&2.13,2.19\\
990524&90&   HR5888&   HR5859  &A0 V&600&2.06,2.245-42\\
990524&90&   HR5888&   HR5779  &F7 V&600&2.13,2.19\\
990524&90&   HR6136&   HR5859  &A0 V&600&2.06,2.245-42\\
990524&90&   HR6136&   HR5779  &F7 V&600&2.13,2.19\\
990524&90&   BMB194&   HR6836  &G0 V&600&1.60\\
990524&90&   BMB039&   HR6836  &G0 V&600&1.60\\
990524&90&   HR7148&   HR7079  &F8 V&600&H\\
990524&90&   HR7171&   HR7079  &F8 V&600&H\\
990524&90&  S089499&   HR8250  &F7 V&600&H\\
990524&90&   HR8165&   HR8250  &F7 V&600&H\\
990525&90&   HR5739&   HR5933  &F6IV&600&HK\\
990525&90&   HR5744&  S029078  &F9 V&600&K\\
990525&90&  S121191&   HR5859  &A0 V&600&H\\
990525&90&   HR5888&   HR5859  &A0 V&600&1.54-1.62\\
990525&90&   HR6136&   HR5859  &A0 V&600&H\\
990525&90&   HR6770&   HR6976  &A1 V&600&1.54-2.13\\
990525&90&  S123779&   HR6976  &A1 V&600&1.54-2.13\\
990525&90&   HR7176&   HR6976  &A1 V&600&1.54-2.13\\
990525&90&   HR7429&   HR7560  &F8 V&600&K\\
990525&90&   HR7576&   HR7522  &G0 V&600&K\\
990525&90&  S021465&   HR0244  &F8 V&600&H,2.06\\
990525&90&   HR0265&   HR0244  &F8 V&600&H,2.06\\
990526&90&  S082685&   HR4983 &F9.5 V&600&2.06\\
990526&90&   HR6770&   HR6976  &A1 V&600&2.19-2.42\\
990526&90&  S123779&   HR6976  &A1 V&600&2.19-2.42\\
990526&90&   HR7176&   HR6976  &A1 V&600&2.19-2.42\\
990526&90&   HR7759&   HR7638  &A3 V&600&HK\\
990526&90&   HR7762&   HR7638  &A3 V&600&HK\\
990526&90&   HR7314&   HR7638  &A3 V&600&HK\\
990526&90&   HR7735&   HR7638  &A3 V&600&1.70\\
990526&90&  S069578&   HR7638  &A3 V&600&HK\\
990526&90&  S069825&   HR7638  &A3 V&600&HK\\
990526&90&   HR8924&   HR8931  &F8 V&600&HK\\
990527&90&   HR7576&   HR7522  &G0 V&600&H\\
990527&90&  S105082&   HR7560  &F8 V&600&HK\\
990527&90&   HR7609&   HR7560  &F8 V&600&HK\\
990527&90&   HR7847&   HR8170  &F7 V&600&H\\
990527&90&   HR8665&   HR8548  &F7 V&600&H\\
990527&90&   HR0163&   HR9107  &G2 V&600&H\\
990202&90&  N188I105&  HR0357  &F5 V&600&H,2.17\\
990202&90&  N188II72&  HR0357  &F5 V&600&H,2.17\\
990202&90&   HR2503&   HR2779  &G0 V&600&2.25\\
990202&90&   HR3428&   HR3510  &G1 V&600&1.54\\
990202&90&   H77729&   HR3563  &F6 V&600&HK\\
990203&90&   HR0617&   HR0869  &F6 V&600&K\\
990203&90&   HR0843&   HR0869  &F6 V&600&HK\\
990203&90&   HR0867&   HR0869  &F6 V&600&K\\
990203&90&   HR1015&   HR0869  &F6 V&600&HK\\
990203&90&   HR3369&   HR3299  &F6 V&600&2.24-2.42\\
990203&90&   HR3427&   HR3299  &F6 V&600&2.24-2.42\\
990203&90&   HR3428&   HR3299  &F6 V&600&2.24-2.42\\
%\multicolumn{7}{c}{}\\
990203&90&   HR3461&   HR3299  &F6 V&600&2.31-2.42\\
\tablecomments{Columns:
(1) Date of the observation, in yymmdd format, e.g. 990203 is the 
night of Feb 3-4, 1999;
(2) Sites: 61, 90, MM - Steward Observatory 1.55-m, 2.3-m,
and the original MMT telescopes, respectively;
(3) Object, S=SAO, H=HD, N=NGC, B=BD;
(4) Standard star for the atmospheric correction;
(5) Spectral Type for the standard star;
(6) Gratings: 600 lines mm$^{-1}$ corresponds to spectral
resolution $R$$\approx$3000, and 300 lines mm$^{-1}$
corresponds to $R$$\approx$1500;
(7) Spectral range covered: 
$H$ and $K$ indicate that the entire atmospheric window was observed.
Numbers give the central wavelength of the observed grating settings 
in $\rm\mu m.$ 
Two numbers separated by a dash means that all grating settings 
in between them were observed.
A number in brackets after $H$ and/or $K$ with a minus indicates a 
missing setting.}
\enddata
\end{deluxetable}

\begin{deluxetable}{r@{ }r@{ }r@{ }r@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c}
\tablecaption{Adopted photospheric parameters of the stars. The
complete table is presented in the electronic edition only.
\label{TblStarPars}}
\footnotesize
\tablehead{
\multicolumn{5}{c}{Stellar ID\tablenotemark{a}} &
\multicolumn{1}{c}{Sp.} &
\multicolumn{4}{c}{Photospheric Parameters\tablenotemark{b}} \\
\multicolumn{1}{c}{HR} &
\multicolumn{1}{c}{HD} &
\multicolumn{1}{c}{SAO} &
\multicolumn{1}{c}{BD} &
\multicolumn{1}{c}{Other} &
\multicolumn{1}{c}{Class} &
\multicolumn{1}{c}{$\rm T_{eff}$} &
\multicolumn{1}{c}{log\,$g$ } &
\multicolumn{1}{c}{[Fe/H]} &
\multicolumn{1}{c}{Method\tablenotemark{c}}\\
\multicolumn{1}{c}{(1)} &  
\multicolumn{1}{c}{(2)} &  
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &  
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &  
\multicolumn{1}{c}{(9)} &  
\multicolumn{1}{c}{(10)} }
\startdata
\multicolumn{10}{c}{}\\
\multicolumn{10}{c}{SUPERGIANTS}\\
    &104452& 82106& 22 2430&       1Com&  G0     II(32)&   -1    &99.99    & 0.00(1) &-\\
7063&173764&142618& -4 4582& $\beta$Sct&  G4    IIa(32)& 4700(2) & 0.94(2) &-0.15(2) &s\\
7314&180809& 68065& 37 3398&$\theta$Lyr&  K0     II(32)& 4550(2) & 1.77(2) & 0.14(2) &s\\
6713&164349&103285& 16 3335&      93Her&K0.5     II(32)& 4383(2) & 1.80(2) &-0.22(2) &s\\
    &193515& 69825& 37 3882&   PPM84702&  K1     II(33)&   -1    &99.99    & 0.00(1) &-\\
8465&210745& 34137& 57 2475& $\zeta$Cep&K1.5     Ib(32)& 4159(2) & 0.88(2) & 0.25(2) &s\\
7735&192577& 32042& 52 2547&   $o$01Cyg&  K2     Ib(34)& 4030(5) & 1.39(5) &-0.36(5) &s\\
    &192041& 69578& 38 3939&   PPM84402&  K2     II(33)&   -1    &99.99    & 0.00(1) &-\\
6498&157999&122387&  4 3422&$\sigma$Oph&  K2     II(32)&   -1    &99.99    & 0.01(30)&s\\
    &232078&105082& 16 3924&    V339Sge&  K3     II(35)& 4000(7) & 0.40(7) &-1.60(7) &s\\
6418&156283& 65890& 36 2844&   $\pi$Her&  K3     II(32)& 4100(2) & 1.68(2) &-0.18(2) &s\\
7475&185622A&105104& 16 3936&   GC27195&  K4     Ib(32)& 4000(13)& 0.70(13)&-0.12(13)&s\\
7762&193217& 49425& 42 3670&    GC28214&  K4     II(27)& 4000(67)& 0.80(67)& 0.06(21)&s\\
2289& 44537& 41076&49 1488&$\psi$01Aur&K5-M0 Iab-Ib(32)& 3055(30)&99.99    & 0.08(30)&s\\
    &163428&185981&        &    GC24397&  K5     II(36)& 3800(13)& 0.60(13)&-0.14(13)&s\\
5594&132933&120798&  0 3297&    GC20212&M0.5    IIb(32)&   -1    &99.99    & 0.00(1) &-\\
4666&106609& 44097& 41 2284&       2CVn&M0.5    III(32)&   -1    &99.99    & 0.00(1) &-\\
    &236697& 22188& 57  258&    V466Cas&M0.5     Ib(32)& 3500(12)&99.99    & 0.00(1) &-\\
    &339034&      & 24 3902&      NRVul&  M1     Ia(32)&   -1    &99.99    & 0.00(1) &-\\
    & 35601& 77179& 29  897&    V362Aur&M1.5 Iab-Ib(32)& 4000(2) & 0.70(2) &-0.24(2) &s\\
1939& 37536& 58322& 31 1049&  $\phi$Aur&  M2    Iab(37)& 3789(2) & 0.70(2) &-0.15(2) &s\\
    &239978& 34529& 56 2793&      STCep&  M2 Ia-Iab(32)&   -1    &99.99    & 0.00(1) &-\\
    &202380& 33232& 59 2342&    V419Cep&  M2     Ib(32)& 3600(13)& 0.60(13)& 0.07(29)&s\\
4362& 97778& 81736& 23 2322&      72Leo&  M3    IIb(32)& 3300(28)&99.99    & 0.00(1) &-\\
    &      & 50296& 45 3349&      AZCyg&  M3    Iab(32)& 3200(12)&99.99    & 0.00(1) &-\\
    &      &      &        &      KYCyg&M3.5     Ia(38)& 3100(11)&99.99    & 0.00(1) &-\\
    &      &      & 37 3903&      BCCyg&M3.5     Ia(38)& 3673(4) &99.99    & 0.00(1) &-\\
    &      & 11591& 62  207&      HSCas&  M4     Ia(37)&   -1    &99.99    & 0.00(1) &-\\
    &      &      & 36 4025&      BICyg&  M4    Iab(38)& 3673(4) &99.99    & 0.00(1) &-\\
7139&175588& 67559& 36 3319&$\delta$02Lyr&M4     II(32)& 3637(4) &99.99    & 0.00(1) &-\\
7009&172380& 67193& 39 3476&      XYLyr&M4.5-M5+ II(32)& 3351(4) &99.99    & 0.00(1) &-\\
\multicolumn{10}{c}{}\\
\multicolumn{10}{c}{GIANTS}\\
    &      &      &        &NGC7789K676&        III    & 4988(3) & 2.51(3) &-0.10(3) &s; (V-K)$_0$=2.12(3)\\
    &      &      &        &NGC7789K875&        III    & 4965(3) & 2.39(3) &-0.10(3) &s; (V-K)$_0$=2.16(3)\\
    &      &      &        &NGC7789K897&        III    & 4965(3) & 2.45(3) &-0.10(3) &s; (V-K)$_0$=2.16(3)\\
    &      &      & 36 4025&     M67F84&        III    & 4763(3) & 2.30(3) &-0.10(3) &s; (V-K)$_0$=2.32(3)\\
    &      &      &        &NGC7789K859&        III    & 4626(3) & 2.18(3) &-0.10(3) &s; (V-K)$_0$=2.46(3)\\
    &      &      &        &NGC7789K575&        III    & 4512(3) & 2.00(3) &-0.10(3) &s; (V-K)$_0$=2.60(3)\\
    &      &      &        & NGC188I105&        III    & 4585(3) & 2.29(3) & 0.00(3) &s; (V-K)$_0$=2.51(3)\\
    &      &      &        &    M92XII8&        III    & 4488(3) & 1.93(3) &-2.20(3) &s; (V-K)$_0$=2.63(3)\\
    &      &      &        &  NGC188I69&        III    & 4401(3) & 2.36(3) & 0.00(3) &s; (V-K)$_0$=2.75(3)\\
    &      &      &        & NGC188II72&        III    & 4387(3) & 1.93(3) & 0.00(3) &s; (V-K)$_0$=2.77(3)\\
    &      &      &        &    M03IV25&        III    & 4355(3) & 1.04(3) &-1.70(3) &s; (V-K)$_0$=2.82(3)\\
    &      &      &        &NGC188II181&        III    & 4276(3) & 1.35(3) & 0.00(3) &s; (V-K)$_0$=2.95(3)\\
    &      &      &        &    M05IV59&        III    & 4300(3) & 1.46(3) &-1.30(3) &s; (V-K)$_0$=2.91(3)\\
    &      &      &        &NGC7789K468&        III    & 4228(3) & 1.72(3) &-0.10(3) &s; (V-K)$_0$=3.03(3)\\
    &      &      &        &NGC7789K669&        III    & 4216(3) & 1.71(3) &-0.10(3) &s; (V-K)$_0$=3.05(3)\\
    &      &      &        &      M71A9&        III    & 4156(3) & 1.66(3) &-0.56(3) &s; (V-K)$_0$=3.15(3)\\
    &      &      &        &    M05IV19&        III    & 4139(3) & 1.13(3) &-1.30(3) &s; (V-K)$_0$=3.18(3)\\
    &      &      &        &   M03III28&        III    & 4122(3) & 0.86(3) &-1.70(3) &s; (V-K)$_0$=3.21(3)\\
    &      &      &        &    M05III3&        III    & 4095(3) & 1.50(3) &-1.30(3) &s; (V-K)$_0$=3.26(3)\\
    &      &      &        &NGC7789K501&        III    & 4085(3) & 1.58(3) &-0.10(3) &s; (V-K)$_0$=3.28(3)\\
    &      &      &        &      M71A4&        III    & 4028(3) & 1.90(3) &-0.56(3) &s; (V-K)$_0$=3.40(3)\\
    &      &      &        &      M71A6&        III    &   -1    &99.99    &-0.56(3) &s; (V-K)$_0$=3.55(3)\\
    &      &      &        &    M13B786&        III    & 3963(3) & 0.62(3) &-1.50(3) &s; (V-K)$_0$=3.57(3)\\
    &      &      &        &NGC7789K971&        III    & 3831(3) & 0.89(3) &-0.10(3) &s; (V-K)$_0$=3.96(3)\\
    &      &      &        &NGC7789K415&        III    & 3859(3) & 0.78(3) &-0.10(3) &s; (V-K)$_0$=3.88(3)\\
    &      &      &        & NGC188s359&        III    &   -1    &99.99    & 0.00(3) &s; (V-K)$_0$=2.12(3)\\
    &      &      &        & NGC188s473&        III    &   -1    &99.99    & 0.00(3) &s; (V-K)$_0$=2.12(3)\\
    &      &      &        &     TLE205&        III(31)&   -1    &99.99    &-0.21(1) &-\\
7171&176301&104272& 17 3779&    GC25999&  B7 III-IV(39)&13100(7) & 3.50(7) & 0.00(7) &s\\
5694&136202&120946&  2 2944&       5Ser&  F8     IV(40)& 6030(7) & 3.89(7) &-0.07(7) &s\\
4883&111812& 82537& 28 2156&      31Com&  G0   IIIp(32)&   -1    &99.99    &99.99    &-\\
 163&  3546& 74164& 28  103&$\epsilon$And&G6    III(32)& 4957(3) & 2.60(3) &-0.81(3) &s\\
4716&107950& 28366& 52 1626&       5CVn&  G6    III(32)& 5347(2) & 2.31(2) &-0.25(2) &s\\
5480&129312&120601&  8 2903&      31Boo&  G7   IIIa(32)& 4834(3) & 1.55(3) &-0.08(3) &s\\
4418& 99648&118875&  3 2504&  $\tau$Leo&  G7.5 IIIa(32)& 4850(2) & 1.90(2) & 0.36(2) &s\\
 265&  5395& 21855& 58  138&$\upsilon$Cas&G8   IIIb(32)& 4819(3) & 2.40(3) &-0.62(3) &s\\
5681&135722& 64589& 33 2564&$\delta$Boo&  G8    III(32)& 4834(3) & 2.45(3) &-0.39(3) &s\\
5888&141680&121215&  2 3007&$\omega$Ser&  G8    III(41)& 4707(3) & 1.95(3) &-0.29(3) &s\\
6770&165760&123140&  8 3582&      71Oph&  G8    III(32)& 4957(3) & 2.00(3) &-0.01(3) &s\\
4932&113226&100384& 11 2529&$\epsilon$Vir&G8  IIIab(32)& 4994(3) & 2.10(3) & 0.12(3) &s\\
3427& 73665& 80333& 20 2158&      39Cnc&  G8    III(32)& 4965(3) & 2.35(3) & 0.24(3) &s\\
4400& 99055&118831&  2 2418&      79Leo&  G8    III(32)&   -1    &99.99    & 0.29(5) &n\\
7430&184492&162792&-10 5122&      37Aql&  G8.5 IIIa(32)& 4536(3) & 1.50(3) &-0.12(3) &s\\
2153& 41636& 40881& 41 1365&     GC7780&  G9    III(42)& 4690(7) & 2.50(7) &-0.16(7) &s\\
5366&126454&139866& -1 2938&$\upsilon$Vir&G9    III(32)& 4755(7) & 2.50(7) &-0.10(7) &s\\
2970& 61985&134986& -9 2172&$\alpha$Mon&  G9    III(32)& 4776(3) & 2.20(3) &-0.03(3) &s\\
3369& 72324& 80245& 24 1946&$\upsilon$02Cnc&G9  III(43)& 4864(3) & 1.60(3) &-0.02(3) &s\\
3428& 73710& 98021& 20 2166&    GC11899&  G9    III(32)& 4864(3) & 2.10(3) & 0.16(3) &s\\
    &141144&121191&  1 3131&    GC21220&  K0    III(44)&   -1    &99.99    &99.99    &-\\
    &172401&123779&  8 3791&  PPM166313&  K0    III(45)&   -1    &99.99    &99.99    &-\\
    &114401& 82685& 29 2374&   UBV11896&  K0    III(46)&   -1    &99.99    &99.99    &-\\
1907& 37160&112958&  9  898&$\phi$02Ori&  K0   IIIb(32)& 4751(3) & 2.90(3) &-0.70(3) &s\\
2701& 54810&134282& -4 1840&      20Mon&  K0 III-IV(42)& 4697(3) & 2.35(3) &-0.25(3) &s\\
4287& 95272&156375&-17 3273&$\alpha$Crt&  K0+   III(32)& 4635(3) & 2.15(3) & 0.05(3) &s\\
3461& 74442& 98087& 18 2027&$\delta$Cnc&  K0    III(32)& 4651(3) & 2.10(3) & 0.16(3) &s\\
3994& 88284&155785&-11 2820&$\lambda$Hya& K0    III(32)& 4971(3) & 2.70(3) & 0.39(3) &s\\
4668&106760& 62928& 33 2213&    GC16754&K0.5   IIIb(32)& 4510(2) & 2.70(2) &-0.29(2) &s\\
5196&120452&158186&-17 3937&      89Vir&K0.5    III(32)& 4760(7) & 2.60(7) & 0.03(7) &s\\
8165&203344& 89640& 23 4294&      34Vul&  K1    III(42)& 4669(3) & 2.60(3) &-0.24(3) &s\\
6018&145328& 65108& 36 2699&  $\tau$CrB&  K1-   III(32)& 4678(3) & 2.50(3) &-0.14(3) &s\\
6817&167042& 30784& 54 1950&    GC24820&  K1    III(48)& 4949(3) & 3.05(3) &-0.11(3) &s\\
8841&219449&146598& -9 6156&$\psi$01Aqr&  K1-   III(32)& 4635(3) & 2.55(3) &-0.04(3) &s\\
7148&175743&104272& 17 3779&    GC25999&  K1    III(49)& 4635(3) & 2.45(3) & 0.02(3) &s\\
7176&176411&104318& 14 3736&$\epsilon$Aql&K1-   III(32)& 4687(3) & 2.10(3) & 0.08(3) &s\\
3418& 73471&116988&  3 2026&$\sigma$Hya&  K1    III(32)& 4480(3) & 1.70(3) & 0.24(3) &s\\
1779& 35295& 57999& 34 1031&     GC6650&  K1 III-IV(47)&   -1    & 2.80(6) & 0.29(5) &s\\
3360& 72184& 60890& 38 1920&    GC11684&  K1.5 IIIb(32)& 4669(3) & 2.65(3) & 0.33(3) &s\\
    &201626& 89499& 26 4091&   UBV18320&  K2    III(50)& 4941(30)&99.99    &-1.45(8) &s\\
2600& 51440& 59658& 38 1656&      62Aur&  K2    III(48)& 4381(3) & 2.20(3) &-0.52(3) &s\\
5616&133582& 83645& 27 2447&      43Boo&  K2    III(32)& 4280(2) & 2.30(2) &-0.35(2) &s\\
5947&143107& 84098& 27 2558&$\epsilon$CrB&K2  IIIab(32)& 4318(3) & 1.70(3) &-0.34(3) &s\\
 617& 12929& 75151& 22  306&$\alpha$Ari&  K2- IIIab(32)& 4480(3) & 2.10(3) &-0.22(3) &s\\
6872&168775& 66869& 36 3094&$\kappa$Lyr&  K2- IIIab(32)& 4520(3) & 1.70(3) & 0.04(3) &s\\
5744&137759& 29520& 59 1654& $\iota$Dra&  K2    III(32)& 4504(3) & 2.05(3) & 0.08(3) &s\\
2697& 54719& 59858& 30 1439&  $\tau$Gem&  K2    III(32)& 4381(3) & 1.35(3) & 0.18(3) &s\\
5854&140573&121157&  6 3088&$\alpha$Ser&  K2   IIIb(32)& 4528(3) & 2.10(3) & 0.23(3) &s\\
3905& 85503& 81064& 26 2019&   $\mu$Leo&  K2    III(32)& 4480(3) & 2.15(3) & 0.41(3) &s\\
1726& 34334& 57853& 33 1000&      16Ari&K2.5    III(32)& 4234(3) & 2.15(3) &-0.30(3) &s\\
3845& 83618&137035&  0 2231& $\iota$Hya&K2.5    III(32)& 4240(3) & 1.15(3) &-0.03(3) &s\\
4521&102328& 28142& 56 1544&    GC16153&K2.5   IIIb(32)& 4457(3) & 2.35(3) & 0.46(3) &s\\
5582&132345&120601&  8 2903&    GC20157&  K3-   III(32)& 4374(3) & 1.60(3) & 0.48(3) &s\\
2854& 58972&115478&  9 1660&$\gamma$CMi&  K3    III(32)& 4023(8) & 2.00(8) &-0.30(8) &s\\
6364&154733& 84835& 22 3073&    GC23089&  K3    III(32)& 4220(2) & 2.20(2) &-0.14(2) &s\\
4365& 97907& 99525& 14 2367&       nLeo&  K3    III(41)& 4351(8) & 2.07(8) &-0.04(8) &s\\
1015& 20893& 75899& 20  551&  $\tau$Ari&  K3    III(41)& 4355(3) & 1.95(3) & 0.07(3) &s\\
7429&184406&124799&  7 4132&   $\mu$Aql&  K3-  IIIb(32)& 4428(3) & 2.45(3) & 0.08(3) &s\\
7759&193092& 49410& 39 4114&    GC28197&  K3   IIIa(32)& 4065(20)&99.99    & 0.12(5) &n\\
5370&125560&100908& 16 2637&      20Boo&  K3    III(41)& 4381(3) & 1.65(3) & 0.22(3) &s\\
7576&188056& 32042& 52 2547&      20Cyg&  K3    III(32)& 4355(3) & 2.15(3) & 0.43(3) &s\\
8924&221148&146736& -5 5999&      34Vul&  K3-  IIIb(32)& 4643(3) & 3.05(3) & 0.50(3) &s\\
1805& 35620& 58051& 34 1048&  $\phi$Aur&K3.5    III(32)& 4156(3) & 1.20(3) & 0.22(3) &s\\
7317&180928&162462&-15 5310&    GC26626&  K4    III(36)& 3969(3) & 1.30(3) &-0.49(3) &s\\
    & 77729& 80616& 26 1895&   HIP44592&  K4    III(48)& 4271(2) & 2.00(2) &-0.40(2) &s\\
2574& 50778&152071&-11 1681&$\theta$CMa&  K4    III(41)& 4019(3) & 1.35(3) &-0.20(3) &s\\
3249& 69267&116569&  9 1917& $\beta$Cnc&  K4    III(32)& 4032(3) & 1.60(3) &-0.12(3) &s\\
5600&133124& 83624& 25 2861&      41Boo&  K4    III(32)& 3960(2) & 1.68(2) &-0.04(2) &s\\
2503& 49161&114410&  8 1496&      17Mon&  K4    III(41)& 4276(3) & 1.85(3) & 0.13(3) &s\\
6136&148513&121623&  0 3529&    GC22148&  K4    III(41)& 4046(3) & 1.00(3) & 0.25(3) &s\\
 224&  4656&109474&  6  107&$\delta$Psc&K4.5   IIIb(32)& 3953(3) & 1.10(3) &-0.08(3) &s\\
4954&113996& 82659& 28 2185&      41Com&  K5-   III(32)& 3970(2) & 1.69(2) &-0.26(2) &s\\
5826&139669&  8274& 77  592&$\theta$UMi&  K5-   III(32)& 3915(3) & 1.00(3) &-0.02(3) &s\\
2459& 47914& 41288& 44 1518&$\psi$04Aur&  K5    III(41)& 3999(3) & 1.40(3) & 0.09(3) &s\\
5690&136028&140444&  0 3337&    GC20750&  K5    III(51)& 4040(8) & 1.90(8) & 0.14(8) &s\\
 843& 17709& 55946& 34  527&      17Per&K5.5    III(32)& 3905(8) & 1.10(8) &-0.18(8) &s\\
4986&114780&100460& 12 2565&    GC17884&  M0    III(52)&   -1    &99.99    &99.99    &-\\
4299& 95578&137947& -1 2471&      61Leo&  M0    III(32)& 3700(2) & 1.40(2) &-0.23(2) &s\\
4069& 89758& 43310& 42 2115&   $\mu$UMa&  M0    III(32)&   -1    &99.99    & 0.00(15)&s\\
8795&218329&127976&  8 4997&      55Peg&  M1  IIIab(32)& 3810(7) & 1.10(7) &99.99    &-\\
5739&137471&101545& 15 2585&$\tau$01Ser&  M1    III(48)& 3810(7) & 1.10(7) & 0.00(7) &s\\
5800&139153& 64790& 39 2889&   $\mu$CrB&M1.5   IIIb(32)&   -1    &99.99    &99.99    &-\\
8860&219734& 52871& 48 3991&       8And&M2.5    III(32)& 3730(7) & 0.90(7) &99.99    &-\\
5932&142780& 45788& 43 2542&       2Her&  M3-   III(32)& 3756(19)&99.99    &99.99    &-\\
6815&167006& 66737& 31 1536&     104Her&  M3    III(32)& 3640(7) & 0.70(7) & 0.00(7) &s\\
4184& 92620& 62206& 32 2066&      RXLMi&M3.5    III(32)&   -1    &99.99    & 0.00(15)&s\\
    &      &      &        &       B133&  M4    III(66)&   -1    &99.99    &-0.21(1) &-\\
6242&151732& 46288& 42 2749&    GC22611&M4.5    III(32)&   -1    &99.99    &99.99    &-\\
8062&200527& 50381& 44 3679&   V1981Cyg&M4.5    III(32)& 3451(2) & 0.70(2) &-0.04(2) &s\\
4909&112264& 44383& 47 2003&      TUCVn&  M5-   III(32)& 3350(4) &99.99    &99.99    &-\\
4267& 94705&118576&  6 2369&      VYLeo&M5.5    III(32)& 3335(7) & 0.20(7) &99.99    &-\\
 867& 18191& 93189& 17  457&$\rho$02Ari&  M6-   III(32)& 3250(7) & 0.30(7) &99.99    &-\\
6146&148783& 46108& 42 2714&       GHer&  M6-   III(32)& 3250(7) & 0.20(7) &-0.06(7) &s\\
    &      &      &     &BMB194,V1460\,Sgr&M6.5 III(65)&   -1    &99.99    &-0.21(1) &-\\
    &      &      &        &     BMB239&M6.5    III(65)&   -1    &99.99    &-0.21(1) &-\\
    &      &      &        &     BMB179&  M7    III(65)&   -1    &99.99    &-0.21(1) &-\\
    &      &      &        &     BMB181&  M7    III(65)&   -1    &99.99    &-0.21(1) &-\\
    &      &      &        &     BMB285&  M7    III(65)&   -1    &99.99    &-0.21(1) &-\\
    &      &      &        &     BMB087&  M8    III(65)&   -1    &99.99    &-0.21(1) &-\\
    &      &      &        &     BMB142&  M8    III(65)&   -1    &99.99    &-0.21(1) &-\\
    &      &      &        &     BMB039&  M9    III(65)&   -1    &99.99    &-0.21(1) &-\\
    &      &      &        &     BMB289&  M9    III(65)&   -1    &99.99    &-0.21(1) &-\\
\multicolumn{10}{c}{}\\
\multicolumn{10}{c}{DWARFS}\\
3314& 71155&135896& -3 2339&      30Mon&  A0      V(53)& 9806(9) &99.99    &99.99    &-\\
5144&119055& 82942& 20 2858&       1Boo&  A0     IV(55)& 9485(28)&99.99    &99.99    &-\\
3481& 74873& 98117& 12 1904&$\delta$Cnc&  A1      V(54)&   -1    &99.99    &99.99    &-\\
4380& 98353& 62491& 38 2225&      55UMa&  A2      V(54)& 9120(28)&99.99    &99.99    &-\\
7451&184960& 31782& 50 1326&    GC27068&  F7      V(56)& 6272(2) & 4.37(2) &-0.16(2) &s\\
5270&122563&120251& 10 2617&    GC18965&  G0     IV(48)& 4626(3) & 1.50(3) &-2.67(3) &s\\
4785&109358& 44230& 42 2321& $\beta$CVn&  G0      V(53)& 5903(2) & 4.42(2) &-0.12(2) &s\\
6212&150680& 65485& 31 2884&$\zeta$HerA&  G0     IV(32)& 5740(2) & 3.70(2) &-0.07(2) &s\\
5235&121370&100766& 19 2725&  $\eta$Boo&  G0     IV(32)& 6036(7) & 3.72(7) & 0.38(7) &s\\
5829&139777&  2556& 80  480&    GC20929&  G2      V(58)&   -1    &99.99    &-0.25(57)&n\\
5409&126868&139951& -1 2957&  $\phi$Vir&  G2     IV(32)& 5640(17)& 3.80(17)&-0.07(5) &n\\
3538& 76151&136389& -4 2490&    GC12307&  G2      V(32)& 5715(2) & 4.41(2) & 0.03(2) &s\\
5853&140538&121152&  2 2989&  $\psi$Ser&G2.5      V(32)&   -1    &99.99    & 0.01(18)&n\\
5072&117176&100582& 14 2621&      70Vir&  G4      V(32)& 5530(10)& 4.05(10)&-0.05(10)&s\\
6623&161797& 85397& 27 2888&   $\mu$Her&  G5     IV(32)& 5390(7) & 3.83(7) & 0.23(7) &s\\
5019&115617&157844&-17 3813&      61Vir&G6.5      V(32)& 5600(2) & 4.24(2) & 0.22(3) &s\\
3259& 69830&154093&-12 2449&    GC11325&G7.5      V(32)& 5485(14)& 4.50(14)&-0.03(14)&s\\
    &  6009& 74439& 24  163&     GC1231&  G8     IV(59)&   -1    &99.99    &99.99    &-\\
4496&101501& 62655& 35 2270&      61UMA&  G8      V(32)& 5360(3) & 4.35(3) &-0.39(3) &s\\
    &  7010& 11620& 59  199&    UBV1226&  K0     IV(60)&   -1    &99.99    &-0.28(8) &s\\
7957&198149& 19019& 61 2050&  $\eta$Cep&  K0     IV(32)& 4971(3) & 3.20(3) &-0.26(3) &s\\
6752&165341&123107&  2 3482&      70Oph& K0-      V(32)& 5260(2) & 5.00(2) &-0.25(2) &s\\
 166&  3651& 74175& 20   85&      54Psc&  K0      V(32)& 5487(3) & 4.50(3) & 0.17(3) &s\\
    &145675& 45933& 44 2594&      14Her&  K0      V(32)& 5353(3) & 4.55(3) & 0.27(3) &s\\
1325& 26965&131063& -7  780&   $o$02Eri&K0.5      V(32)& 5050(3) & 4.66(3) &-0.17(3) &s\\
5553&131511&101276& 19 2881&      DEBoo&K0.5      V(32)&   -1    &99.99    &-0.13(18)&n\\
5901&142091& 64948& 36 2652&$\kappa$CrB&  K1    IVa(32)& 4751(3) & 2.85(3) & 0.00(3) &s\\
 493& 10476& 74883& 19  279&     107Psc&  K1      V(32)& 5065(3) & 4.55(3) &-0.10(3) &s\\
    &199580& 50265& 42 3915&    GC29247&  K1     IV(48)& 5039(3) & 3.50(3) &-0.05(3) &s\\
6014&145148&121392&  6 3169&     G16-32&K1.5     IV(32)& 4849(3) & 3.45(3) & 0.10(3) &s\\
 222&  4628&109471&  4  123&    V339Sge&  K2      V(61)& 4960(3) & 4.35(3) &-0.32(3) &s\\
    &109011& 28414& 55 1536&     GJ1160&  K2      V(32)&   -1    &99.99    &-0.28(23)&b\\
    &184467& 28414& 58 1929&    GJ762.1&  K2      V(32)&   -1    &99.99    &-0.20(18)&n\\
    &160346&122610&  3 3465&      GJ688& K3-      V(32)&   -1    &99.99    &-0.15(18)&n\\
8832&219134& 35236& 56 2966&    GC32329&  K3      V(32)& 4824(3) & 4.41(3) &-0.04(3) &s\\
5568&131977&183040&-20 4125&     GJ570A&  K4      V(32)& 4624(3) & 4.70(3) & 0.10(3) &s\\
8085&201091& 70919& 38 4343&     61CygA&  K5      V(32)& 4450(2) & 4.68(2) &-0.37(2) &s\\
    & 88230& 43223& 50 1725&GJ380,LHS280& K6e     V(32)& 3917(3) & 4.68(3) & 0.28(3) &s\\
8086&201092&      & 38 4343&     61CygB&  K7      V(32)& 4120(2) & 4.40(2) &-0.63(2) &s\\
    &157881&122374&  2 3312&GJ673,LHS447& K7      V(56)& 4180(2) & 4.70(2) &-0.20(2) &s\\
    & 79211& 27179& 53 1321&     GJ338B&  M0      V(48)& 3769(7) & 4.71(7) & 0.06(22)&b\\
    &      &      &     &GJ625,HIP80459&M1.5      V(62)&   -1    &99.99    &99.99    &-\\
    &131976&183039&-20 4123&     GJ570B&M1.5      V(32)& 3506(3) & 4.73(3) & 0.00(3) &s\\
    & 1326A& 36248& 43  44A&  GJ15A(SW)&  M2      V(32)& 3721(16)& 5.00(16)&-1.50(16)&b\\
    & 95735& 62377& 36 2147&GJ411,LHS37&  M2      V(32)& 3620(2) & 4.90(2) &-0.20(2) &s\\
    &      & 43609& 44 2051&GJ412A,LHS38& M2      V(48)& 3544(3) & 4.85(3) &-0.19(22)&b\\
    &119850&100695& 15 2620&GJ526,LHS47&  M2      V(32)& 3300(28)&99.99    & 0.05(22)&b\\
    &      & 81292& 20 2465&GJ388,ADLeo&  M3      V(62)& 3400(25)& 4.85(25)& 0.00(25)&s\\
    &173739& 31128& 59 1915&GJ725A,LHS58& M3      V(64)& 3450(24)&99.99    & 0.08(22)&b\\
    & 1326B&      & 43  44B&GJ15B(NE),LHS4&M3.5   V(62)& 3107(3) & 5.08(3) &-0.50(26)&s\\
    &      &      &        &GJ402,LHS294& M4      V(64)&   -1    &99.99    &99.99    &-\\
    &      &      &        &GJ213,LHS31&  M4      V(64)& 3250(25)& 5.00(25)& 0.00(25)&s\\
    &      &      &        &GJ206,HIP25953&M4e    V(63)& 3400(25)& 4.85(25)& 0.10(25)&s\\
    &      &      &        &GJ831,LHS511&M4.5     V(62)&   -1    &99.99    &99.99    &-\\
    &      &      &        &GJ866A,LHS68& M5      V(64)& 2747(3) & 5.09(3) &99.99    &s\\
    &      &      &        & GJ65A,LHS9&M5.5      V(64)& 3025(28)& 5.15(25)& 0.00(25)&s\\
%\multicolumn{10}{c}{}\\
    &      &      &        &GJ905,LHS549&M5.5     V(62)& 2799(3) & 5.12(3) & 0.00(26)&s
\tablecomments{\footnotesize The complete table is presented in the 
electronic edition. Columns:
(1-5) Stellar identifiers: HR, HD, SAO, BD, etc. Abreviations: 
B = \citet{bla86}, BMB = \citet{bla84}, and TLE = \citet{llo76}.
For more details see \citet{wor94b};
(6) Spectral classification. The number in brackets is the reference 
source;
(7-9) Photosperic parameters: effective temperature $\rm T_{efff}$, 
surface gravity log\,$g$, abundance [Fe/H]. 
Unknown entries have values $-$1 for $\rm T_{efff}$, and 99.99 for 
log\,$g$ and [Fe/H]. 
The number in brackets is the reference source;
(10) Metod used to estimate the abundance: s - spectroscopy;
b - broad band photometry; n - narrow band photometry;
``-'' - none, the value is unknown or assumed.}
\tablerefs{\footnotesize
(1) tentatively assumed Solar abundance for the supergiants and [Fe/H]=$-$0.21 for the bulge giants \citep{ram00b};
(2) \citet{cay01} and references therein;
(3) \citet{gor93} and references therein;
(4) \citet{dyc98};
(5) \citet{tay99} and references therein;
(6) \citet{zho91};
(7) \citet{wor94b} and references therein;
(8) \citet{fab85} and references therein;
(9) \citet{dib98};
(10) \citet{san03};
(11) \citet{gar92};
(12) \citet{lee70};
(13) \citet{luc89};
(14) \citet{fel98};
(15) \citet{tay72};
(16) \citet{alo94};
(17) \citet{bel89};
(18) \citet{egg98};
(19) \citet{dum98};
(20) \citet{van99};
(21) \citet{tay91};
(22) \citet{egg96};
(23) \citet{zak96};
(24) \citet{kir93};
(25) \citet{leg96};
(26) \citet{leg00};
(27) \citet{bid57};
(28) \citet{joh66};
(29) \citep{ram00a};
(30) \citet{cay97} and references therein;
(31) \citet{llo76};
(32) \citet{kee89};
(33) \citet{bar62};
(34) \citet{gin02};
(35) \citet{pre56};
(36) \citet{hou88};
(37) \citet{hum70};
(38) \citet{slo98};
(39) \citet{cow72};
(40) \citet{gra01};
(41) \citet{rom52};
(42) \citet{kee53};
(43) \citet{gre58};
(44) \citet{upg70};
(45) \citet{fer59};
(46) \citet{feh62};
(47) \citet{sch71};
(48) \citet{rom55};
(49) \citet{hal55};
(50) \citet{eat95};
(51) \citet{egg70};
(52) \citet{app67};
(53) \citet{joh53};
(54) \citet{cow69};
(55) \citet{lut77};
(56) \citet{mor53};
(57) \citet{hay01};
(58) \citet{abt81};
(59) \citet{har69};
(60) \citet{bar68};
(61) \citet{nas47};
(62) \citet{hen94};
(63) \citet{joy74};
(64) \citet{kir91};
(65) \citet{bla84};
(66) \citet{bla86};
(67) \citet{bro89}}
\enddata
\end{deluxetable}

\begin{deluxetable}{c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{ }c@{}c}
\tablewidth{0pc}
\tablecaption{Definitions of spectral bands.
\label{TblIndDef}}
\footnotesize
\tablehead{
\multicolumn{1}{c}{No.}&
\multicolumn{1}{c}{Species}&
\multicolumn{2}{c}{Line\tablenotemark{a}}&
\multicolumn{2}{c}{Cont. 1\tablenotemark{a}}&
\multicolumn{2}{c}{Cont. 2\tablenotemark{a}}&
\multicolumn{1}{c}{Ref.}\\
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{$\lambda_c,\AA$}&
\multicolumn{1}{c}{$\Delta\lambda,\AA$}&
\multicolumn{1}{c}{$\lambda_c,\AA$}&
\multicolumn{1}{c}{$\Delta\lambda,\AA$}&
\multicolumn{1}{c}{$\lambda_c,\AA$}&
\multicolumn{1}{c}{$\Delta\lambda,\AA$}&
\multicolumn{1}{c}{}}
\startdata
 1 & MgI  (1.50$\micron$) & 15040   &40 & 15005   &30 & 15075   &30 & 1\\
 2 & FeI  (1.58$\micron$) & 15830   &40 & 15800   &20 & 15857.5 &15 & 1\\
 3 & SiI  (1.59$\micron$) & 15890   &40 & 15850   &40 & 15930   &40 & 3\\
 4 & CO   (1.62$\micron$) & 16197.5 &45 & 16160   &30 & 16270   &30 & 3\\
 5 & MgI  (1.71$\micron$) & 17115   &30 & 17092.5 &15 & 17145   &30 & 1\\
 6 & MgI  (2.11$\micron$) & 21075   &70 & 21020   &40 & 21130   &40 & 1\\
 7 & Br$\gamma$ (2.16$\micron$) & 21662.5 &47 & 20929  &44 & 22899  &52 & 2\\
 8 & NaI  (2.21$\micron$) & 22075   &70 & 22170   &60 & 22350   &40 & 4\\
 9 & NaI  (2.21$\micron$) & 22077   &48 & 20929   &44 & 22899   &52 & 2\\
10 & CaI  (2.26$\micron$) & 22635  &110 & 22510   &40 & 22720   &40 & 4\\
11 & CaI  (2.26$\micron$) & 22636.5 &51 & 20929   &44 & 22899   &52 & 2\\
12 & MgI  (2.28$\micron$) & 22806   &52 & 22750   &60 & 22857   &50 & 1\\
13 & MgI  (2.28$\micron$) & 22820   &60 & 22720   &40 & 22886   &30 & 4\\
14 & CO   (2.29$\micron$) & 22950.5 &53 & 22899   &52 &         &   & 3\\
15 & $\rm^{12}CO(2,0)$(2.29$\micron$) & 22957 &52 & 22899 &52 & &   & 2\\
16 & CO   (2.29$\micron$) & 22980  &100 & 22850  &100 &         &   & 6\\
17 & $\rm^{12}CO(3,1)$(2.32$\micron$) & 23245 &54 & 22899 &52 & &   & 2\\
18 & $\rm^{13}CO(2,0)$(2.35$\micron$) & 23463.5 &55 & 22899 &52& &  & 2\\
19 & CO   (2.35$\micron$) & 23550  &900 &       &      &        &   & 5\\
\tablenotetext{a}{\footnotesize Central wavelength $\lambda_c$ 
and band width $\Delta\lambda$, in \AA.}
\tablerefs{\footnotesize (1) This work;
(2) \citet{kle86};
(3) \citet{ori93};
(4) \citet{ali95};
(5) \citet{doy94};
(6) \citet{iva00}.}
\enddata
\end{deluxetable}

\begin{deluxetable}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
\tablewidth{0pc}
\tablecaption{Spectral indices of features of interest.
\label{TblIndices}}
\footnotesize
\tablehead{
\multicolumn{1}{c}{Star ID}&
\multicolumn{1}{c}{Mg}&
\multicolumn{1}{c}{Fe}&
\multicolumn{1}{c}{Si}&
\multicolumn{1}{c}{CO}&
\multicolumn{1}{c}{Mg}&
\multicolumn{1}{c}{Mg}&
\multicolumn{1}{c}{$\rm Br\gamma_k$}&
\multicolumn{1}{c}{Na}&
\multicolumn{1}{c}{Na}&
\multicolumn{1}{c}{Ca}&
\multicolumn{1}{c}{Ca}&
\multicolumn{1}{c}{Mg}&
\multicolumn{1}{c}{Mg}&
\multicolumn{1}{c}{CO}&
\multicolumn{1}{c}{CO}&
\multicolumn{1}{c}{CO}&
\multicolumn{1}{c}{CO}&
\multicolumn{1}{c}{CO}&
\multicolumn{1}{c}{CO}}
\startdata
\multicolumn{20}{c}{}\\
\multicolumn{20}{c}{SUPERGIANTS}\\
  SAO082106& 0.04& 0.01& 0.04& 0.01& 0.00& 0.00& 0.08& 0.01& 0.01& 0.01& 0.00& 0.01& 0.02& 0.02& 0.02& 0.01& 0.01& 0.01& 0.01\\
     HR7063& 0.06& 0.04& 0.07& 0.03& 0.02& 0.01& 0.07& 0.00& 0.03& 0.01& 0.03& 0.01& 0.01& 0.16& 0.15& 0.09& 0.14& 0.01& 0.05\\
     HR7314& 0.08& 0.03& 0.03& 0.06& 0.03& 0.02& 0.01& 0.03& 0.03& 0.04& 0.05& 0.00& 0.01& 0.06& 0.10& 0.11& 0.20& 0.02& 0.07\\
     HR6713& 0.07& 0.03& 0.10& 0.05& 0.03& 0.02& 0.04& 0.00& 0.04& 0.01& 0.02& 0.02& 0.02& 0.22& 0.23& 0.14& 0.19& 0.01& 0.06\\
  SAO069825& 0.07& 0.02& 0.02& 0.02& 0.03& 0.02& 0.07& 0.02& 0.02& 0.02& 0.02& 0.01& 0.01& 0.03& 0.05& 0.06& 0.12& 0.00& 0.04\\
     HR8465& 0.10& 0.04& 0.10& 0.11& 0.03& 0.01& 0.03& 0.03& 0.06& 0.01& 0.04& 0.02& 0.01& 0.36& 0.38& 0.25& 0.31& 0.07& 0.09\\
     HR7735&     &     &     &     & 0.04&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
  SAO069578& 0.11& 0.03& 0.04& 0.07& 0.04& 0.01& 0.03& 0.04& 0.06& 0.03& 0.05& 0.01& 0.01& 0.06& 0.10& 0.12& 0.24& 0.06& 0.08\\
     HR6498& 0.10& 0.02& 0.08& 0.11& 0.03&-0.01& 0.00& 0.03& 0.03& 0.00& 0.02& 0.00&-0.01& 0.34& 0.34& 0.26& 0.20& 0.02& 0.08\\
  SAO105082& 0.02&-0.01& 0.07& 0.04&-0.06& 0.01&-0.04& 0.00&-0.07& 0.00&-0.11& 0.00&-0.01& 0.03& 0.01& 0.09&-0.02&-0.09& 0.05\\
     HR6418& 0.09& 0.03& 0.10& 0.06& 0.04& 0.01& 0.02& 0.05& 0.06& 0.01& 0.02& 0.01& 0.01& 0.25& 0.24& 0.15& 0.22& 0.04& 0.06\\
     HR7475& 0.11& 0.05& 0.07& 0.11& 0.05& 0.02& 0.02& 0.05& 0.08& 0.05& 0.10& 0.02& 0.00& 0.40& 0.38& 0.22& 0.40& 0.07& 0.11\\
     HR7762& 0.10& 0.04& 0.05& 0.09& 0.04& 0.01& 0.02& 0.05& 0.06& 0.03& 0.05& 0.01& 0.01& 0.09& 0.14& 0.17& 0.26& 0.06& 0.09\\
     HR2289& 0.15& 0.07& 0.11& 0.15& 0.07&-0.00& 0.03& 0.08& 0.09& 0.00& 0.02& 0.02& 0.01& 0.20& 0.22& 0.13& 0.45& 0.12& 0.17\\
  SAO185981& 0.15& 0.06& 0.11& 0.15& 0.08& 0.02& 0.01& 0.08& 0.10& 0.05& 0.11& 0.04& 0.04& 0.44& 0.48& 0.29& 0.45& 0.12& 0.14\\
     HR5594& 0.06& 0.03& 0.08& 0.08& 0.04& 0.01& 0.02& 0.05& 0.05& 0.03& 0.05& 0.00& 0.00& 0.30& 0.32& 0.21& 0.28& 0.16& 0.09\\
     HR4666& 0.09& 0.04& 0.04& 0.07& 0.06& 0.02& 0.01& 0.03& 0.06& 0.03& 0.07& 0.01& 0.01& 0.29& 0.32& 0.20& 0.27& 0.08& 0.07\\
  SAO022188& 0.17& 0.06& 0.09& 0.17&     & 0.02&-0.01& 0.07& 0.09& 0.04& 0.08& 0.03& 0.02& 0.47& 0.50& 0.32& 0.43& 0.10& 0.13\\
   HD339034& 0.14& 0.09& 0.11& 0.10& 0.06& 0.01& 0.01& 0.08& 0.10& 0.02& 0.06& 0.03& 0.02& 0.42& 0.45& 0.32& 0.46& 0.08& 0.13\\
  SAO077179& 0.14& 0.07& 0.11& 0.15& 0.06& 0.01&-0.00& 0.07& 0.09& 0.04& 0.08& 0.03& 0.01& 0.42& 0.45& 0.27& 0.39& 0.13& 0.12\\
     HR1939& 0.13& 0.04& 0.11& 0.16& 0.06& 0.02&-0.00& 0.10& 0.11& 0.04& 0.07& 0.03& 0.01& 0.46& 0.50& 0.34& 0.50& 0.13& 0.18\\
  SAO034529& 0.10& 0.03& 0.10& 0.19& 0.02& 0.01& 0.00& 0.07& 0.09& 0.05& 0.08& 0.03& 0.00& 0.53& 0.52& 0.38& 0.42& 0.06& 0.10\\
  SAO033232& 0.10& 0.06& 0.06& 0.15& 0.06& 0.02& 0.03& 0.06& 0.10& 0.04& 0.07& 0.01& 0.01& 0.45& 0.48& 0.30& 0.38& 0.11& 0.11\\
     HR4362& 0.09& 0.04& 0.05& 0.11& 0.08& 0.01& 0.00& 0.04& 0.06& 0.03& 0.05& 0.01& 0.01& 0.32& 0.35& 0.22& 0.28& 0.13& 0.10\\
  SAO050296& 0.16& 0.04& 0.09& 0.19& 0.06&-0.01& 0.01& 0.05& 0.11& 0.03& 0.08& 0.03& 0.02& 0.47& 0.49& 0.32& 0.38& 0.10& 0.09\\
      KYCyg& 0.19& 0.08& 0.08& 0.21& 0.09& 0.03&-0.00& 0.09& 0.14& 0.04& 0.10& 0.03& 0.02& 0.51& 0.57& 0.37& 0.46& 0.14& 0.16\\
      BCCyg& 0.18& 0.07& 0.08& 0.18& 0.07& 0.05&-0.02& 0.10& 0.11& 0.06& 0.12& 0.02&-0.00& 0.43& 0.47& 0.29& 0.39& 0.10& 0.11\\
  SAO011591& 0.17& 0.08& 0.09& 0.17&     & 0.02& 0.00& 0.08& 0.08& 0.03& 0.07& 0.03& 0.02& 0.47& 0.48& 0.33& 0.38& 0.11& 0.13\\
      BICyg& 0.19& 0.08& 0.10& 0.18& 0.08& 0.02&-0.02& 0.07& 0.10& 0.02& 0.06& 0.02& 0.02& 0.46& 0.51& 0.34& 0.44& 0.08& 0.11\\
     HR7139& 0.08& 0.04& 0.07& 0.15& 0.04& 0.01& 0.01& 0.06& 0.08& 0.05& 0.10& 0.02& 0.01& 0.40& 0.40& 0.25& 0.36& 0.15& 0.12\\
     HR7009& 0.06& 0.04& 0.07& 0.16& 0.05& 0.01& 0.01& 0.07& 0.09& 0.04& 0.08& 0.01& 0.01& 0.33& 0.35& 0.22& 0.37& 0.16& 0.12\\
\multicolumn{20}{c}{}\\
\multicolumn{20}{c}{GIANTS}\\
NGC7789k676&     &     &     &     &     &     & 0.06& 0.04& 0.02&-0.01& 0.03& 0.00& 0.02& 0.11& 0.10& 0.06& 0.11& 0.00& 0.04\\
NGC7789k875&     &     &     &     &     &     & 0.04& 0.04& 0.03& 0.04& 0.03& 0.01& 0.02& 0.07& 0.06& 0.04& 0.06& 0.02& 0.03\\
NGC7789k897&     &     &     &     &     &     & 0.01& 0.02&-0.02& 0.02&-0.03& 0.02& 0.03& 0.06& 0.05& 0.06& 0.06&-0.05& 0.04\\
     M67F84& 0.10& 0.03& 0.06& 0.06& 0.04& 0.01& 0.01& 0.03& 0.02& 0.01& 0.01& 0.01&-0.01&     &     &     &     &     &     \\
NGC7789k859&     &     &     &     &     &     & 0.03& 0.03& 0.01& 0.02& 0.01& 0.01& 0.03& 0.10& 0.08& 0.06& 0.09&-0.01& 0.04\\
NGC7789k575&     &     &     &     &     &     & 0.03& 0.03& 0.02& 0.01& 0.02& 0.00& 0.02& 0.14& 0.13& 0.09& 0.11& 0.01& 0.04\\
 NGC188I105& 0.14& 0.05& 0.08& 0.05& 0.08& 0.01& 0.01& 0.04& 0.05& 0.01& 0.02& 0.01& 0.01& 0.19& 0.20& 0.13& 0.14& 0.05& 0.05\\
    M92XII8& 0.03& 0.00& 0.03& 0.01& 0.03& 0.00& 0.03& 0.00&-0.01& 0.01&-0.00& 0.00& 0.01& 0.01& 0.00& 0.01&-0.01&-0.00& 0.01\\
  NGC188I69& 0.16& 0.04& 0.10& 0.07& 0.08& 0.02& 0.00& 0.03& 0.05& 0.02& 0.05& 0.03& 0.03& 0.23& 0.23& 0.15& 0.22& 0.03& 0.07\\
 NGC188II72& 0.17& 0.03& 0.09& 0.04& 0.06& 0.01& 0.00& 0.03& 0.03& 0.01& 0.03& 0.02& 0.01& 0.22& 0.23& 0.17& 0.16& 0.04& 0.05\\
    M03IV25& 0.02& 0.03& 0.04&-0.01& 0.01& 0.01&-0.04& 0.01&-0.08& 0.00&-0.10&-0.05&-0.08&-0.05&-0.07&-0.07&-0.04&-0.14& 0.04\\
NGC188II181& 0.17& 0.05& 0.10& 0.08& 0.07& 0.02&-0.00& 0.04& 0.04& 0.02& 0.04& 0.02& 0.01& 0.23& 0.24& 0.16& 0.19& 0.03& 0.07\\
    M05IV59&     &     &     &     &     & 0.00&-0.01& 0.01& 0.02& 0.02& 0.03& 0.01&-0.00&-0.00& 0.03& 0.05& 0.13& 0.03& 0.05\\
NGC7789k468& 0.09& 0.02& 0.09& 0.11& 0.06& 0.01& 0.02& 0.03& 0.02& 0.01&-0.00& 0.01& 0.00& 0.21& 0.17& 0.13& 0.19& 0.03& 0.06\\
NGC7789k669& 0.09& 0.02& 0.09& 0.06& 0.04& 0.02& 0.02& 0.03& 0.03& 0.01& 0.01& 0.01& 0.01& 0.20& 0.16& 0.12& 0.20& 0.05& 0.08\\
      M71A9& 0.10& 0.03& 0.09& 0.04& 0.07& 0.00& 0.00& 0.01& 0.02& 0.01& 0.03& 0.00& 0.00& 0.21& 0.23& 0.15& 0.20& 0.08& 0.07\\
    M05IV19&     &     &     &     &     & 0.01&-0.01& 0.03& 0.02& 0.02& 0.02& 0.03& 0.01& 0.01& 0.04& 0.05& 0.14& 0.02& 0.05\\
   M03III28& 0.03&-0.00& 0.08& 0.01& 0.02& 0.02& 0.02& 0.02& 0.03& 0.00& 0.01& 0.00&-0.00& 0.10& 0.08& 0.05& 0.08& 0.02& 0.04\\
    M05III3& 0.11& 0.04& 0.07& 0.04& 0.07& 0.01&-0.01& 0.02& 0.02& 0.03& 0.05& 0.02& 0.01& 0.15& 0.16& 0.10& 0.17& 0.07& 0.07\\
NGC7789k501& 0.10& 0.03& 0.10& 0.09& 0.05& 0.02& 0.02& 0.04& 0.04& 0.02& 0.01& 0.02& 0.02& 0.20& 0.16& 0.12& 0.20& 0.04& 0.07\\
      M71A4& 0.11& 0.04& 0.10& 0.07& 0.07& 0.01& 0.00& 0.03& 0.06& 0.01& 0.05& 0.00& 0.02& 0.20& 0.21& 0.13& 0.21& 0.06& 0.06\\
      M71A6& 0.11& 0.04& 0.09& 0.09& 0.07& 0.01&-0.01& 0.03& 0.05& 0.02& 0.04& 0.01& 0.01& 0.25& 0.27& 0.17& 0.26& 0.15& 0.10\\
    M13B786& 0.03& 0.01& 0.04& 0.01&-0.01& 0.00& 0.03& 0.01&-0.01&-0.00&-0.02& 0.01& 0.02& 0.04& 0.03& 0.02&-0.01&-0.00& 0.01\\
NGC7789k971& 0.10& 0.02& 0.09& 0.11& 0.05& 0.02& 0.01& 0.04& 0.02& 0.01& 0.00& 0.01&-0.00& 0.29& 0.24& 0.20& 0.26& 0.07& 0.10\\
NGC7789k415&     &     &     &     &     &     & 0.01& 0.04& 0.04& 0.02& 0.03& 0.01& 0.01& 0.27& 0.25& 0.17& 0.24& 0.04& 0.08\\
 NGC188s359& 0.07& 0.02& 0.06& 0.06& 0.03& 0.01& 0.01& 0.02& 0.02& 0.01& 0.02& 0.01&-0.00& 0.23& 0.23& 0.15& 0.20& 0.06& 0.07\\
 NGC188s473& 0.08& 0.02& 0.07& 0.10& 0.07& 0.01& 0.00& 0.04& 0.05& 0.02& 0.03& 0.02&-0.00& 0.26& 0.26& 0.16& 0.22& 0.07& 0.08\\
     TLE205& 0.16& 0.05& 0.09& 0.08& 0.07& 0.03&-0.01& 0.08& 0.05& 0.03& 0.05& 0.04& 0.04& 0.31& 0.27& 0.17& 0.26& 0.09& 0.10\\
     HR7171& 0.04& 0.00& 0.07& 0.00& 0.04&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
     HR5694& 0.09& 0.03& 0.05& 0.01& 0.04& 0.02& 0.08& 0.01& 0.03& 0.01& 0.02& 0.02& 0.02&-0.00& 0.00&-0.01& 0.02& 0.00& 0.01\\
     HR4883&     & 0.02& 0.02& 0.02& 0.01& 0.01& 0.06& 0.01& 0.00&-0.01&-0.00&-0.02&-0.01& 0.02& 0.02& 0.02& 0.01& 0.01& 0.01\\
     HR0163& 0.11& 0.02& 0.08& 0.05& 0.03&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
     HR4716& 0.06& 0.02& 0.07& 0.02& 0.03& 0.02& 0.05& 0.01& 0.02& 0.01& 0.03& 0.02& 0.02& 0.07& 0.08& 0.04& 0.06&-0.00& 0.02\\
     HR5480& 0.08& 0.03& 0.10& 0.04&     & 0.02& 0.04& 0.02& 0.04& 0.02& 0.05& 0.03& 0.03& 0.11& 0.11& 0.05& 0.13& 0.01& 0.04\\
     HR4418& 0.07& 0.03& 0.04& 0.04& 0.03& 0.01& 0.04& 0.01& 0.03& 0.01& 0.02& 0.01& 0.02& 0.15& 0.16& 0.12& 0.11& 0.01& 0.04\\
     HR0265& 0.12& 0.04& 0.07& 0.03&     & 0.02& 0.01& 0.03& 0.03& 0.01& 0.03& 0.03& 0.03& 0.15& 0.15& 0.10& 0.16& 0.00& 0.07\\
     HR5681& 0.09& 0.03& 0.10& 0.04& 0.04& 0.02& 0.03& 0.02& 0.04& 0.02& 0.03& 0.03& 0.03& 0.11& 0.12& 0.07& 0.13& 0.02& 0.03\\
     HR5888&     & 0.04& 0.06& 0.04& 0.03& 0.02& 0.03& 0.03& 0.03& 0.02& 0.02& 0.01& 0.01& 0.11& 0.12& 0.07& 0.12& 0.01& 0.03\\
     HR6770& 0.06& 0.03& 0.04& 0.02& 0.02& 0.01& 0.05& 0.01& 0.02& 0.01& 0.02& 0.01& 0.02& 0.02& 0.03& 0.02& 0.09& 0.01& 0.04\\
     HR4932& 0.09& 0.03& 0.07& 0.03& 0.04& 0.02& 0.03& 0.02& 0.03& 0.01& 0.02& 0.03& 0.03& 0.07& 0.07& 0.03& 0.07& 0.01& 0.03\\
     HR3427& 0.11& 0.05& 0.08& 0.04& 0.04&-0.01& 0.07& 0.03& 0.05& 0.02& 0.04& 0.02& 0.03& 0.12& 0.14& 0.08& 0.12& 0.05& 0.05\\
     HR4400& 0.06& 0.02& 0.04& 0.03& 0.02& 0.01& 0.03& 0.01& 0.02& 0.01& 0.02& 0.02& 0.02& 0.09& 0.10& 0.06& 0.10&-0.00& 0.04\\
     HR7430& 0.13& 0.03& 0.11& 0.04& 0.06& 0.01& 0.02& 0.04& 0.04&-0.00& 0.02& 0.02& 0.01& 0.04& 0.05& 0.04& 0.14&-0.00& 0.05\\
     HR2153& 0.11& 0.02& 0.08& 0.04& 0.04& 0.00&     &     &     &     &     &     &     &     &     &     &     &     &     \\
     HR5366& 0.09& 0.03& 0.09& 0.03& 0.04& 0.02& 0.05& 0.02& 0.03& 0.02& 0.03& 0.01& 0.02& 0.14& 0.14& 0.09& 0.13& 0.01& 0.04\\
     HR2970& 0.10& 0.03& 0.08& 0.03& 0.07& 0.02&-0.00& 0.02& 0.02& 0.02& 0.03& 0.03& 0.03& 0.13& 0.15& 0.09& 0.15& 0.05& 0.09\\
     HR3369&     &     &     &     &     &     &     &     &     & 0.01& 0.03& 0.02& 0.02& 0.13& 0.14& 0.08& 0.10& 0.02& 0.03\\
     HR3428& 0.10& 0.04& 0.08& 0.07& 0.04& 0.01& 0.03& 0.04& 0.04& 0.02& 0.03& 0.03& 0.01& 0.13& 0.14& 0.09& 0.10&-0.00& 0.03\\
  SAO121191& 0.09& 0.03& 0.06& 0.05& 0.04& 0.01& 0.01& 0.05& 0.05& 0.02& 0.03& 0.01& 0.02& 0.13& 0.14& 0.08& 0.16& 0.02& 0.05\\
  SAO123779& 0.07& 0.03& 0.06& 0.04& 0.04& 0.01&-0.01&-0.00& 0.02&-0.00& 0.02& 0.01& 0.00& 0.03& 0.04& 0.05& 0.13&-0.00& 0.05\\
  SAO082685&     &     &     &     &     & 0.03&     &     &     &     &     &     &     &     &     &     &     &     &     \\
     HR1907&     &     &     &     &     &     &     &     &     & 0.02& 0.02& 0.03& 0.03& 0.16& 0.17& 0.11& 0.11&-0.00& 0.03\\
     HR2701& 0.10& 0.02& 0.08& 0.03& 0.03& 0.02& 0.06& 0.02& 0.02& 0.01& 0.03& 0.02& 0.03& 0.11& 0.12& 0.06& 0.10& 0.02& 0.03\\
     HR4287& 0.11& 0.03& 0.08& 0.04&     &     &     &     &     & 0.02& 0.05& 0.01& 0.02& 0.17& 0.18& 0.12& 0.18& 0.02& 0.05\\
     HR3461& 0.08& 0.04& 0.07& 0.06& 0.02& 0.00& 0.03& 0.01& 0.03& 0.02& 0.01& 0.02& 0.03& 0.19& 0.20& 0.15& 0.16& 0.00& 0.04\\
     HR3994& 0.14& 0.03& 0.12& 0.06& 0.06& 0.03& 0.03& 0.02& 0.03& 0.01& 0.02& 0.03& 0.01& 0.11& 0.12& 0.08& 0.12&-0.01& 0.06\\
     HR4668& 0.08& 0.02& 0.05& 0.05& 0.04& 0.01& 0.01& 0.02& 0.03& 0.01& 0.02& 0.01& 0.01& 0.17& 0.18& 0.12& 0.15& 0.03& 0.05\\
     HR5196& 0.06& 0.01& 0.10& 0.04& 0.06& 0.02& 0.04& 0.02& 0.03& 0.01& 0.02& 0.03& 0.03& 0.05& 0.07& 0.06& 0.08& 0.01& 0.04\\
     HR8165& 0.10& 0.03& 0.08& 0.05& 0.05& 0.01& 0.01& 0.03& 0.03& 0.02& 0.04& 0.02& 0.02& 0.07& 0.08& 0.06& 0.16& 0.04& 0.05\\
     HR6018& 0.11& 0.02& 0.08& 0.04& 0.04& 0.00& 0.07& 0.02& 0.03& 0.02& 0.04& 0.02& 0.02& 0.10& 0.11& 0.05& 0.11& 0.02& 0.04\\
     HR6817& 0.10& 0.04& 0.08& 0.03& 0.04& 0.02& 0.02& 0.01& 0.02& 0.01& 0.02& 0.01& 0.01& 0.03& 0.03& 0.03& 0.07& 0.01& 0.02\\
     HR8841& 0.08& 0.02& 0.06& 0.04& 0.03& 0.02& 0.03& 0.01& 0.03& 0.01& 0.03& 0.02& 0.02& 0.17& 0.18& 0.13& 0.15& 0.03& 0.05\\
     HR7148& 0.14& 0.06& 0.09& 0.05& 0.06&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
     HR7176& 0.12& 0.03& 0.08& 0.04& 0.04& 0.02& 0.08& 0.02& 0.01& 0.02& 0.02& 0.01& 0.01& 0.03& 0.05& 0.05& 0.13& 0.00& 0.04\\
  SAO116988& 0.08& 0.03& 0.04& 0.01& 0.06& 0.01&-0.00& 0.02& 0.03& 0.00& 0.02& 0.01& 0.01& 0.15& 0.17& 0.08& 0.21& 0.00& 0.08\\
     HR1779& 0.13& 0.06& 0.10& 0.04& 0.07& 0.01& 0.01& 0.04& 0.05& 0.02& 0.04& 0.02& 0.02& 0.15& 0.15& 0.09& 0.14& 0.01& 0.05\\
  SAO060890& 0.10& 0.04& 0.04& 0.06& 0.02& 0.01& 0.02& 0.03& 0.06& 0.01& 0.04& 0.01& 0.01& 0.19& 0.21& 0.14& 0.16& 0.04& 0.05\\
  SAO089499& 0.08& 0.02& 0.04& 0.01& 0.04&-0.00& 0.02& 0.01&-0.00& 0.00&-0.01& 0.02& 0.02& 0.12& 0.12& 0.11& 0.12&-0.01& 0.05\\
     HR2600& 0.09& 0.02& 0.06& 0.05& 0.06& 0.03& 0.01& 0.02& 0.03& 0.02& 0.03& 0.00& 0.01& 0.15& 0.17& 0.08& 0.18& 0.06& 0.05\\
     HR5616& 0.08& 0.03& 0.07& 0.06& 0.04& 0.01& 0.01& 0.01& 0.03& 0.02& 0.02& 0.01& 0.01& 0.22& 0.23& 0.16& 0.17& 0.01& 0.06\\
     HR5947& 0.10& 0.06& 0.08& 0.05& 0.04& 0.02& 0.02& 0.04& 0.03& 0.02& 0.02& 0.00&-0.01& 0.11& 0.12& 0.04& 0.16& 0.02& 0.05\\
     HR0617& 0.08& 0.02& 0.05& 0.08& 0.03& 0.02& 0.03& 0.01& 0.02& 0.00& 0.02& 0.00& 0.01& 0.14& 0.15& 0.08& 0.15& 0.03& 0.04\\
     HR6872& 0.15& 0.05& 0.09& 0.05& 0.06& 0.00& 0.02& 0.04& 0.05& 0.03& 0.04& 0.02& 0.02& 0.18& 0.18& 0.10& 0.19& 0.02& 0.05\\
     HR5744&     &     &     &     &     & 0.01& 0.02& 0.04& 0.05& 0.03& 0.07& 0.02& 0.02& 0.05& 0.07& 0.07& 0.17& 0.03& 0.06\\
     HR2697& 0.13& 0.04& 0.09& 0.06& 0.06& 0.01& 0.01& 0.02& 0.04& 0.03& 0.03& 0.05& 0.04& 0.17& 0.18& 0.10& 0.13&-0.00& 0.04\\
     HR5854&     &     &     &     &     & 0.01& 0.02&     &     &     &     &     &     &     &     &     &     &     &     \\
     HR3905& 0.10& 0.03& 0.06& 0.05& 0.05& 0.01& 0.03& 0.05& 0.07& 0.01& 0.02& 0.03& 0.03& 0.19& 0.19& 0.11& 0.17& 0.03& 0.05\\
     HR1726& 0.11& 0.03& 0.10& 0.06& 0.06& 0.03& 0.01& 0.03& 0.03& 0.03& 0.04& 0.02& 0.01& 0.20& 0.21& 0.12& 0.19& 0.06& 0.07\\
     HR3845& 0.12& 0.03& 0.09& 0.06& 0.06& 0.02& 0.00& 0.03& 0.05& 0.03& 0.04& 0.01& 0.02& 0.22& 0.25& 0.18& 0.21& 0.04& 0.06\\
     HR4521& 0.17& 0.04& 0.11& 0.08& 0.07& 0.02& 0.01& 0.05& 0.06& 0.03& 0.05& 0.02& 0.02& 0.21& 0.19& 0.09& 0.20& 0.04& 0.06\\
     HR5582& 0.18& 0.04& 0.12& 0.08&     & 0.03& 0.00& 0.05& 0.07& 0.03& 0.06& 0.03& 0.03& 0.19& 0.20& 0.10& 0.20& 0.04& 0.04\\
     HR2854& 0.12& 0.02& 0.08& 0.08& 0.07& 0.01& 0.02& 0.01& 0.05& 0.02& 0.04& 0.02& 0.02& 0.18& 0.21& 0.13& 0.22& 0.07& 0.06\\
     HR6364& 0.08& 0.02& 0.07& 0.07& 0.04& 0.02& 0.02& 0.03& 0.03& 0.02& 0.04& 0.02& 0.02& 0.21& 0.18& 0.11& 0.18& 0.03& 0.06\\
     HR4365& 0.11& 0.05& 0.08& 0.06& 0.05&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
     HR1015&     & 0.05& 0.09& 0.06& 0.07& 0.02&-0.01& 0.02& 0.04& 0.03& 0.04& 0.02& 0.02& 0.17& 0.19& 0.14& 0.17& 0.04& 0.07\\
     HR7429& 0.15& 0.06& 0.07& 0.08& 0.06& 0.02& 0.01& 0.03& 0.04& 0.02& 0.05& 0.02& 0.03& 0.20& 0.21& 0.13& 0.19& 0.02& 0.06\\
     HR7759& 0.10& 0.04& 0.06& 0.11& 0.04& 0.01& 0.03& 0.06& 0.08& 0.03& 0.06& 0.01& 0.01& 0.09& 0.14& 0.15& 0.30& 0.09& 0.10\\
     HR5370& 0.15& 0.05& 0.10& 0.06& 0.07& 0.03&-0.01& 0.05& 0.05& 0.03& 0.05& 0.02& 0.03& 0.21& 0.18& 0.12& 0.20& 0.04& 0.07\\
     HR7576& 0.17& 0.04& 0.10& 0.07& 0.07& 0.01& 0.01& 0.03& 0.04& 0.03& 0.05& 0.03& 0.02& 0.22& 0.23& 0.14& 0.23& 0.05& 0.06\\
     HR8924& 0.17& 0.05& 0.12& 0.06& 0.08& 0.03& 0.01& 0.05& 0.07& 0.03& 0.05& 0.03& 0.03& 0.08& 0.09& 0.05& 0.14& 0.03& 0.05\\
     HR1805& 0.13& 0.02& 0.12& 0.10& 0.07& 0.00& 0.00& 0.04& 0.06& 0.03& 0.05& 0.02& 0.02& 0.25& 0.27& 0.17& 0.24& 0.10& 0.09\\
     HR7317& 0.12& 0.02& 0.10& 0.09& 0.09& 0.02& 0.00& 0.03& 0.04& 0.02& 0.04& 0.02& 0.02& 0.08& 0.11& 0.11& 0.21& 0.07& 0.07\\
   HD077729& 0.14& 0.02& 0.09& 0.08& 0.10& 0.03&-0.00& 0.04& 0.05& 0.03& 0.04& 0.03& 0.04& 0.20& 0.24& 0.14& 0.23& 0.11& 0.09\\
     HR2574&     &     &     &     &     & 0.02& 0.01& 0.00& 0.02& 0.04& 0.06& 0.01& 0.01& 0.20& 0.24& 0.16& 0.19& 0.09& 0.08\\
  SAO116569& 0.03& 0.03& 0.03& 0.05& 0.08& 0.01&-0.01& 0.02& 0.02& 0.03&-0.02& 0.00&-0.01& 0.20& 0.23& 0.13& 0.24&-0.00& 0.09\\
     HR5600& 0.10& 0.04& 0.06& 0.08& 0.06& 0.03& 0.02& 0.03& 0.05& 0.02& 0.05& 0.02& 0.02& 0.27& 0.29& 0.20& 0.22& 0.03& 0.07\\
     HR2503& 0.12& 0.04& 0.07& 0.06& 0.06& 0.02& 0.03& 0.03& 0.05& 0.02& 0.05& 0.02& 0.03& 0.20& 0.22& 0.13& 0.23& 0.06& 0.06\\
     HR6136& 0.11& 0.03& 0.08& 0.10& 0.05&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
  SAO109474& 0.08& 0.01& 0.06& 0.06& 0.07& 0.00& 0.05& 0.07& 0.06& 0.02&-0.00& 0.01& 0.02& 0.25& 0.26& 0.18& 0.24& 0.02& 0.06\\
     HR4954& 0.09& 0.09& 0.09& 0.10& 0.05& 0.01& 0.05& 0.01& 0.02& 0.01& 0.03& 0.02& 0.02& 0.29& 0.30& 0.18& 0.22& 0.05& 0.06\\
   HD139669& 0.14& 0.05& 0.12& 0.13& 0.06& 0.01& 0.01& 0.06& 0.07& 0.02& 0.04&-0.00& 0.02& 0.22& 0.19& 0.14& 0.21& 0.03& 0.06\\
     HR2459& 0.15& 0.04& 0.09& 0.12& 0.06& 0.01&-0.00& 0.06& 0.07& 0.03& 0.05& 0.03& 0.02& 0.26& 0.27& 0.16& 0.22& 0.07& 0.09\\
     HR5690& 0.13& 0.05& 0.10& 0.09& 0.07& 0.02&-0.00& 0.03& 0.05& 0.03& 0.05& 0.02& 0.01& 0.29& 0.31& 0.22& 0.24& 0.08& 0.07\\
     HR0843& 0.13& 0.05& 0.09& 0.07& 0.08& 0.02&-0.00& 0.04& 0.06& 0.03& 0.05& 0.02& 0.02& 0.21& 0.24& 0.16& 0.20& 0.08& 0.08\\
     HR4986& 0.10& 0.01& 0.08& 0.10& 0.09& 0.01&-0.03& 0.04&-0.01& 0.02&-0.07&-0.01&-0.08& 0.07& 0.08& 0.09& 0.14&-0.01& 0.12\\
     HR4299& 0.10& 0.04& 0.05& 0.12& 0.03& 0.03& 0.01& 0.03& 0.07& 0.02& 0.05& 0.02& 0.01& 0.30& 0.31& 0.19& 0.28& 0.11& 0.09\\
     HR4069& 0.07& 0.04& 0.05& 0.14& 0.01& 0.01& 0.00& 0.03& 0.01& 0.03& 0.03& 0.04& 0.01& 0.34& 0.39& 0.30& 0.21& 0.06& 0.08\\
     HR8795& 0.12& 0.02& 0.06& 0.10& 0.05&-0.00& 0.01& 0.05& 0.06& 0.02& 0.04& 0.01&-0.00& 0.26& 0.29& 0.18& 0.25& 0.07& 0.09\\
     HR5739& 0.13& 0.02& 0.11& 0.13& 0.09& 0.02& 0.00& 0.07& 0.08& 0.05& 0.06& 0.03& 0.03& 0.21& 0.24& 0.18& 0.27& 0.10& 0.10\\
     HR5800& 0.05&-0.00& 0.02& 0.02& 0.05& 0.05& 0.01& 0.01& 0.02& 0.03& 0.03& 0.01&-0.01& 0.27& 0.30& 0.20& 0.23& 0.10& 0.07\\
     HR8860& 0.10& 0.02& 0.06& 0.13& 0.09& 0.01& 0.00& 0.03& 0.07& 0.02& 0.05& 0.01& 0.01& 0.35& 0.38& 0.24& 0.28& 0.06& 0.07\\
     HR5932& 0.07& 0.03& 0.06& 0.10& 0.07& 0.01& 0.03& 0.06& 0.07& 0.02& 0.04& 0.00& 0.00& 0.35& 0.38& 0.27& 0.26& 0.12& 0.09\\
     HR6815& 0.14& 0.05& 0.09& 0.14& 0.09& 0.02&-0.00& 0.06& 0.07& 0.04& 0.05& 0.02& 0.02& 0.30& 0.33& 0.22& 0.29& 0.09& 0.10\\
     HR4184& 0.08& 0.08& 0.08& 0.14& 0.11& 0.01& 0.01& 0.03& 0.05& 0.02& 0.01& 0.02& 0.00& 0.38& 0.45& 0.31& 0.29& 0.09& 0.11\\
       B133& 0.12& 0.03& 0.07& 0.09& 0.05& 0.02& 0.01& 0.06& 0.05& 0.02& 0.08& 0.04& 0.04& 0.32& 0.36& 0.23& 0.26& 0.07& 0.08\\
     HR6242& 0.08& 0.05& 0.06& 0.15& 0.07& 0.01& 0.01& 0.06& 0.07& 0.05& 0.09& 0.02&-0.00& 0.32& 0.35& 0.22& 0.29& 0.10& 0.08\\
  SAO050381& 0.13& 0.04& 0.11& 0.16& 0.07&-0.01& 0.01& 0.06& 0.09& 0.03& 0.06& 0.02& 0.00& 0.36& 0.39& 0.22& 0.30& 0.11& 0.09\\
  SAO044383& 0.09& 0.03& 0.05& 0.15& 0.11& 0.01&-0.01& 0.05& 0.04& 0.04& 0.03& 0.03&-0.00& 0.38& 0.39& 0.30& 0.27& 0.17& 0.12\\
     HR4267&     &     &     &     &     & 0.02& 0.01& 0.07& 0.10& 0.04& 0.08& 0.01& 0.02& 0.35& 0.37& 0.25& 0.30& 0.16& 0.11\\
     HR0867& 0.07& 0.03& 0.02& 0.16& 0.09& 0.00& 0.01& 0.06& 0.09& 0.04& 0.06& 0.01& 0.01& 0.31& 0.35& 0.25& 0.25& 0.08& 0.08\\
     HR6146& 0.08& 0.03& 0.05& 0.16& 0.08& 0.01& 0.00& 0.07& 0.09& 0.04& 0.07& 0.01&-0.00& 0.44& 0.50& 0.34& 0.37& 0.10& 0.09\\
     BMB194& 0.13& 0.04& 0.08& 0.17& 0.10& 0.04&-0.05& 0.05&-0.02&-0.03&-0.09& 0.05& 0.03& 0.24& 0.20& 0.19& 0.15& 0.08& 0.10\\
     BMB239& 0.12& 0.04& 0.07& 0.14& 0.05& 0.02&-0.01& 0.09& 0.09& 0.05& 0.06& 0.02&-0.01& 0.38& 0.34& 0.20& 0.29& 0.12& 0.12\\
     BMB179& 0.10& 0.05& 0.06& 0.13& 0.07& 0.02& 0.01& 0.10& 0.10& 0.05& 0.13& 0.04& 0.04& 0.44& 0.45& 0.28& 0.33& 0.06& 0.08\\
     BMB181& 0.14& 0.06& 0.08& 0.15& 0.12& 0.03& 0.00& 0.07& 0.10& 0.03& 0.08& 0.03& 0.00& 0.43& 0.42& 0.26& 0.35& 0.14& 0.13\\
     BMB285& 0.13& 0.00& 0.02& 0.05& 0.02& 0.02& 0.02& 0.02& 0.04& 0.02& 0.10& 0.07& 0.11& 0.41& 0.44& 0.26& 0.26& 0.05& 0.07\\
     BMB087&     &     &     &-0.03&-0.01& 0.02& 0.03&-0.02& 0.03& 0.03& 0.05& 0.02&-0.01& 0.17& 0.16& 0.10& 0.12& 0.03& 0.09\\
     BMB142& 0.09&-0.02& 0.06& 0.12& 0.07& 0.02& 0.02& 0.09& 0.11& 0.05& 0.15& 0.04& 0.04& 0.43& 0.47& 0.29& 0.40& 0.10& 0.10\\
     BMB039& 0.13& 0.03& 0.07& 0.09& 0.06& 0.05& 0.05& 0.03& 0.08&-0.00& 0.06& 0.05& 0.06& 0.35& 0.35& 0.21& 0.23& 0.12& 0.11\\
     BMB289& 0.11& 0.03& 0.11& 0.16& 0.07& 0.02&-0.02& 0.06& 0.06& 0.03& 0.07& 0.03& 0.01& 0.42& 0.38& 0.24& 0.32& 0.11& 0.11\\
\multicolumn{20}{c}{}\\
\multicolumn{20}{c}{DWARFS}\\
     HR3314& 0.00&-0.02& 0.03&-0.04& 0.00& 0.00& 0.17& 0.00& 0.01& 0.00& 0.00& 0.00& 0.00& 0.01& 0.01& 0.01&-0.00& 0.02& 0.01\\
     HR5144& 0.02&-0.00& 0.05& 0.01& 0.01&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
     HR3481& 0.01&-0.03& 0.05&-0.00&-0.01&-0.00& 0.15&-0.02& 0.03& 0.03& 0.04& 0.00& 0.00&     &     &     &     &     &     \\
     HR4380& 0.00&-0.02& 0.04&-0.02&-0.00& 0.00& 0.22& 0.00&-0.01& 0.00&-0.00& 0.01& 0.01&-0.00&-0.00&-0.01&-0.01&-0.00& 0.01\\
     HR7451& 0.04& 0.01&-0.00&-0.00& 0.01&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
     HR5270& 0.00&-0.01& 0.03&-0.00&-0.00&-0.00& 0.02& 0.01& 0.00&-0.00&-0.01&-0.00&-0.01& 0.00& 0.01& 0.01&-0.00& 0.00& 0.00\\
     HR4785&     &     &     &     &     &     &-0.01&-0.02&-0.01& 0.03& 0.04& 0.02& 0.01& 0.01& 0.01& 0.01& 0.03& 0.02& 0.02\\
     HR6212& 0.06& 0.01& 0.07& 0.01& 0.03& 0.01& 0.05& 0.02& 0.02& 0.02& 0.03& 0.02& 0.01& 0.02& 0.01& 0.01& 0.02&-0.01& 0.01\\
     HR5235&     & 0.01& 0.06& 0.02& 0.03& 0.00& 0.08& 0.02& 0.02& 0.02& 0.02& 0.02& 0.01& 0.01& 0.01& 0.00& 0.01&-0.01& 0.01\\
     HR5829& 0.13& 0.03& 0.09& 0.09& 0.07& 0.03&-0.00& 0.03& 0.05& 0.01& 0.04& 0.02& 0.03& 0.28& 0.24& 0.15& 0.23& 0.09& 0.05\\
     HR5409& 0.06& 0.01& 0.05& 0.01& 0.02& 0.03& 0.05& 0.02& 0.02& 0.01& 0.01& 0.01& 0.02& 0.02& 0.02& 0.00& 0.02& 0.00& 0.02\\
     HR3538& 0.10& 0.03& 0.08&     &     & 0.02&-0.02& 0.04& 0.02&-0.01&-0.03& 0.01& 0.02&-0.02&-0.02&-0.04& 0.01&-0.04& 0.02\\
     HR5853& 0.09& 0.02& 0.06&-0.00& 0.04& 0.01& 0.07& 0.02& 0.02& 0.01& 0.02& 0.01& 0.01& 0.01& 0.00&-0.01& 0.01& 0.01& 0.01\\
     HR5072& 0.08& 0.01& 0.05&-0.01& 0.03& 0.02& 0.10& 0.00& 0.01& 0.00& 0.00& 0.02& 0.02& 0.02& 0.02& 0.01& 0.03&-0.00& 0.01\\
     HR6623& 0.09& 0.02& 0.09& 0.05& 0.04& 0.02& 0.04& 0.02& 0.01& 0.01& 0.00& 0.03& 0.02& 0.04& 0.04& 0.02& 0.03&-0.02& 0.03\\
     HR5019& 0.18& 0.05& 0.08& 0.04& 0.08& 0.02& 0.00& 0.03& 0.03& 0.02& 0.03& 0.02& 0.03& 0.05& 0.04& 0.01& 0.05& 0.01& 0.02\\
     HR3259& 0.13& 0.04& 0.06& 0.00& 0.09& 0.00& 0.03& 0.01& 0.03& 0.01& 0.01& 0.00& 0.02& 0.01& 0.02& 0.04& 0.01& 0.07& 0.02\\
  SAO074439& 0.07& 0.01& 0.07& 0.06& 0.03& 0.01& 0.06& 0.01&-0.02&-0.00&-0.05& 0.01&-0.02& 0.02& 0.03& 0.03&-0.03&-0.06& 0.02\\
     HR4496& 0.11& 0.02& 0.06& 0.02& 0.05& 0.02& 0.03& 0.02& 0.02& 0.02& 0.03& 0.02& 0.01& 0.02& 0.03& 0.01& 0.02& 0.00& 0.01\\
  SAO011620& 0.14& 0.05& 0.06& 0.04&     & 0.02& 0.00& 0.03& 0.04& 0.02& 0.03& 0.03& 0.03& 0.13& 0.14& 0.09& 0.14& 0.02& 0.05\\
     HR7957& 0.05& 0.01& 0.06& 0.01& 0.02& 0.02& 0.05& 0.01& 0.01& 0.01& 0.01& 0.01& 0.01& 0.08& 0.07& 0.03& 0.10&-0.03& 0.04\\
     HR6752& 0.16& 0.02& 0.07& 0.02& 0.07& 0.02& 0.23& 0.00& 0.01& 0.01& 0.03& 0.02& 0.03& 0.11& 0.12& 0.08& 0.09&-0.00& 0.09\\
  SAO074175& 0.17& 0.04& 0.06& 0.01& 0.07& 0.02& 0.06& 0.00& 0.05& 0.01& 0.02& 0.03& 0.03& 0.06& 0.06& 0.04& 0.13& 0.01& 0.06\\
  SAO045933& 0.15& 0.05& 0.07& 0.02& 0.08& 0.03& 0.02& 0.03& 0.04& 0.01& 0.02& 0.04& 0.03& 0.06& 0.06& 0.02& 0.07&-0.00& 0.04\\
     HR1325& 0.08& 0.03& 0.01& 0.00& 0.06& 0.00& 0.01& 0.03& 0.04& 0.02& 0.04& 0.03& 0.02& 0.07& 0.08& 0.04& 0.09& 0.07& 0.04\\
     HR5553& 0.14& 0.03& 0.07& 0.03& 0.07& 0.03& 0.05& 0.04& 0.05& 0.02& 0.05& 0.03& 0.03& 0.07& 0.07& 0.03& 0.05& 0.00& 0.02\\
     HR5901& 0.10& 0.02& 0.05& 0.01& 0.03& 0.05& 0.01& 0.02& 0.02& 0.02& 0.00& 0.02&-0.00& 0.07& 0.09& 0.05& 0.06&-0.03& 0.04\\
  SAO074883& 0.13& 0.03& 0.04& 0.01& 0.07& 0.02& 0.02& 0.01& 0.03& 0.00& 0.02& 0.02& 0.04& 0.00& 0.00&-0.01& 0.03&-0.01& 0.03\\
  SAO050265& 0.13& 0.02& 0.12& 0.03& 0.04& 0.01& 0.02& 0.02& 0.02& 0.01& 0.03& 0.02& 0.02& 0.10& 0.10& 0.06& 0.09&-0.01& 0.04\\
     HR6014& 0.10& 0.02& 0.07& 0.03& 0.05& 0.01& 0.06& 0.03& 0.03& 0.01& 0.03& 0.02& 0.02& 0.11& 0.11& 0.06& 0.15& 0.00& 0.04\\
  SAO109471& 0.14& 0.02& 0.06& 0.00& 0.07& 0.02&-0.00& 0.04& 0.04& 0.01& 0.03& 0.02& 0.03& 0.07& 0.08& 0.05& 0.05& 0.01& 0.02\\
  SAO028414&     &     &     &     &     &     & 0.01& 0.03& 0.02& 0.02& 0.03& 0.02& 0.02& 0.04& 0.03& 0.04& 0.06& 0.03& 0.04\\
  SAO031745& 0.12& 0.02& 0.06& 0.01& 0.07&     &     &     &     &     &     &     &     &     &     &     &     &     &     \\
  SAO122610& 0.13& 0.02& 0.05& 0.02& 0.09& 0.03&-0.02& 0.04& 0.05& 0.02& 0.04& 0.03& 0.02& 0.05& 0.04& 0.04& 0.09&-0.01& 0.04\\
     HR8832& 0.23& 0.03& 0.08& 0.07& 0.12& 0.01&-0.01& 0.05& 0.06& 0.03& 0.04& 0.03& 0.03& 0.11& 0.11& 0.07& 0.11& 0.00& 0.04\\
     GJ570A& 0.30& 0.08& 0.09& 0.06& 0.14& 0.06&-0.03& 0.07& 0.09& 0.03& 0.06& 0.03& 0.04& 0.11& 0.12& 0.06& 0.08&-0.03& 0.04\\
     HR8085& 0.15& 0.03& 0.05& 0.00& 0.10& 0.02& 0.03& 0.03& 0.04& 0.04& 0.05& 0.03& 0.03& 0.10& 0.09& 0.04& 0.08&-0.00& 0.04\\
      GJ380& 0.20& 0.04& 0.07& 0.04& 0.15& 0.03& 0.01& 0.07& 0.11& 0.05& 0.09& 0.04& 0.04& 0.07& 0.08& 0.02& 0.12&-0.02& 0.04\\
     HR8086& 0.13& 0.03& 0.04& 0.03& 0.11& 0.03& 0.04& 0.07& 0.08& 0.04& 0.05& 0.03& 0.01& 0.12& 0.11& 0.07& 0.09&-0.00& 0.04\\
      GJ673& 0.17& 0.04& 0.07& 0.03& 0.13&     &-0.02& 0.06& 0.07& 0.08& 0.09& 0.04& 0.04& 0.07& 0.06& 0.04& 0.06&-0.02& 0.03\\
  SAO027179& 0.17& 0.03& 0.05& 0.02& 0.12& 0.02& 0.02& 0.09& 0.12& 0.04& 0.07& 0.01& 0.01& 0.10& 0.10& 0.08& 0.06& 0.01& 0.02\\
      GJ625&     &     &     &     &     &     &     & 0.07& 0.05& 0.03& 0.02& 0.01& 0.02& 0.04& 0.03& 0.03& 0.02&-0.02& 0.01\\
     GJ570B& 0.20& 0.05& 0.04& 0.02& 0.13& 0.03&-0.01& 0.11& 0.14& 0.07& 0.08& 0.02& 0.02& 0.13& 0.14& 0.09& 0.08&-0.03& 0.05\\
    GJ015SW& 0.09& 0.01&-0.01&-0.01& 0.07& 0.01& 0.08& 0.09& 0.09& 0.05& 0.07& 0.01& 0.02& 0.13& 0.14& 0.12& 0.08&-0.00& 0.02\\
      GJ411& 0.05& 0.01& 0.02& 0.01& 0.11& 0.02& 0.01& 0.02& 0.04& 0.01& 0.02&-0.01&-0.02& 0.08& 0.07& 0.04& 0.02&     & 0.01\\
     GJ412A&     &     &     &     &     & 0.02&-0.00& 0.05& 0.07& 0.02& 0.07& 0.01& 0.01& 0.06& 0.07& 0.04& 0.08&     & 0.03\\
      GJ526& 0.10& 0.01& 0.02& 0.01& 0.10& 0.01& 0.01& 0.05& 0.08& 0.02& 0.06& 0.01&-0.00& 0.09& 0.10& 0.06& 0.08& 0.01& 0.02\\
      GJ388& 0.09& 0.00& 0.02& 0.04& 0.07& 0.01& 0.01& 0.09& 0.12& 0.07& 0.11& 0.00&-0.00& 0.11& 0.11& 0.08& 0.11& 0.00& 0.04\\
     GJ725A& 0.06& 0.00& 0.00& 0.00& 0.08&     & 0.15& 0.05& 0.04& 0.05& 0.02& 0.02& 0.00& 0.03& 0.02& 0.01&-0.00&-0.02& 0.02\\
    GJ015NE& 0.02&-0.03&-0.02&-0.01& 0.01&-0.00& 0.00& 0.08& 0.06&-0.00& 0.02&-0.00& 0.01& 0.12& 0.12& 0.09& 0.05& 0.01& 0.02\\
      GJ402& 0.02& 0.01&-0.02& 0.01& 0.04&-0.00&-0.02& 0.13& 0.13& 0.03& 0.04& 0.00&-0.01& 0.09& 0.09& 0.07& 0.07&-0.02& 0.04\\
      GJ213& 0.00&-0.01&-0.03&-0.01& 0.02&-0.00& 0.03& 0.08& 0.08& 0.04& 0.07& 0.00& 0.00& 0.10& 0.11& 0.06& 0.06& 0.00& 0.03\\
      GJ206& 0.03& 0.01&-0.02& 0.01& 0.05&-0.01& 0.01& 0.06& 0.08& 0.06& 0.08& 0.01& 0.00& 0.12& 0.12& 0.07& 0.07& 0.02& 0.03\\
      GJ831&-0.01&-0.02&-0.03&-0.01& 0.03&-0.00&-0.01& 0.06& 0.08& 0.02& 0.06& 0.00& 0.02& 0.07& 0.09& 0.06& 0.12&-0.01& 0.05\\
     GJ866A& 0.00&-0.03&-0.01&-0.04&-0.01&-0.00&-0.01& 0.10& 0.12&-0.01& 0.00&-0.00&-0.02& 0.15& 0.16& 0.11& 0.08&-0.03& 0.04\\
      GJ065&-0.01&-0.00&-0.01&-0.04&-0.01& 0.01& 0.04& 0.07& 0.09& 0.01& 0.03& 0.01& 0.02& 0.12& 0.13& 0.08& 0.10& 0.00& 0.02\\
%\multicolumn{20}{c}{}\\
      GJ905& 0.01&     &     &     &     &-0.00& 0.02& 0.15& 0.14& 0.00& 0.03&-0.00& 0.00& 0.14& 0.14& 0.12& 0.13& 0.00& 0.04
\tablecomments{Indices are given in magnitudes. The numbers in the
heading correspond to the numbers of index definitions given in
Table\,\ref{TblIndDef}.
Stars are sorted in order of luminosity and spectral class, same as in
Table\,\ref{TblStarPars}.
The complete table is presented in the electronic edition.}
\enddata
\end{deluxetable}
